Fulde-Ferrell states in unequally charged Fermi gases

Atoms with different internal states can exhibit different responses to an artificial magnetic field. An atomic gas mixture of two different components can therefore be interpreted as a mixture of two atomic gases carrying different synthetic charges. We consider the superfluid state of such unequally charged Fermi gases coupled to a magnetic field via the orbital effect and trapped in a torus geometry. The orbital coupling to the magnetic field favors an inhomogeneous superfluid state with optimum finite center-of-mass momentum pairing. The resulting population-balanced orbital Fulde-Ferrell (FF) state is robust against the magnetic field and does not undergo pair breaking unlike the conventional BCS and Fulde-Ferrell-Larkin-Ovchinnikov type pairing states under the Zeeman effect. We contrast the homogeneous and inhomogeneous cases emphasizing the advantages of the unequally charged systems and present their momentum distributions. We conclude that an unequally charged atomic Fermi gas system orbitally coupled to an artificial magnetic field provides an ideal candidate for experimental realization of the FF state.

==> Ek.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/subasi/miniconda3/envs/tcrbec/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/subasi/miniconda3/envs/tcrbec/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/subasi/miniconda3/envs/tcrbec/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.853429in}{2.141145in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.853429in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.853429in}{2.141145in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.141145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333606in}{0.395708in}}%
\pgfpathlineto{\pgfqpoint{1.779818in}{0.395708in}}%
\pgfpathlineto{\pgfqpoint{1.779818in}{1.992534in}}%
\pgfpathlineto{\pgfqpoint{0.333606in}{1.992534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478227in}{0.395708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478227in,y=0.298486in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056712in}{0.395708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056712in,y=0.298486in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635197in}{0.395708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.635197in,y=0.298486in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767470in}{0.395708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345955in}{0.395708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.345955in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.333606in}{0.395708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779818in}{0.395708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196630in,y=0.342947in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.333606in}{1.673169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779818in}{1.673169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196630in,y=1.620407in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.333606in}{1.034438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779818in}{1.034438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=1.034438in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle E_{k\sigma}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.333606in}{0.395708in}}{\pgfqpoint{1.446212in}{1.596825in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663400in}{2.006422in}}%
\pgfpathlineto{\pgfqpoint{0.677354in}{1.911858in}}%
\pgfpathlineto{\pgfqpoint{0.700610in}{1.767469in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{1.640798in}}%
\pgfpathlineto{\pgfqpoint{0.747121in}{1.534097in}}%
\pgfpathlineto{\pgfqpoint{0.770377in}{1.449364in}}%
\pgfpathlineto{\pgfqpoint{0.782004in}{1.415600in}}%
\pgfpathlineto{\pgfqpoint{0.793632in}{1.387558in}}%
\pgfpathlineto{\pgfqpoint{0.805260in}{1.365064in}}%
\pgfpathlineto{\pgfqpoint{0.816888in}{1.347805in}}%
\pgfpathlineto{\pgfqpoint{0.828516in}{1.335349in}}%
\pgfpathlineto{\pgfqpoint{0.840144in}{1.327171in}}%
\pgfpathlineto{\pgfqpoint{0.851771in}{1.322691in}}%
\pgfpathlineto{\pgfqpoint{0.863399in}{1.321307in}}%
\pgfpathlineto{\pgfqpoint{0.875027in}{1.322431in}}%
\pgfpathlineto{\pgfqpoint{0.898283in}{1.330023in}}%
\pgfpathlineto{\pgfqpoint{0.933166in}{1.347961in}}%
\pgfpathlineto{\pgfqpoint{0.968050in}{1.365687in}}%
\pgfpathlineto{\pgfqpoint{0.991306in}{1.374344in}}%
\pgfpathlineto{\pgfqpoint{1.014561in}{1.379074in}}%
\pgfpathlineto{\pgfqpoint{1.037817in}{1.379063in}}%
\pgfpathlineto{\pgfqpoint{1.061073in}{1.373738in}}%
\pgfpathlineto{\pgfqpoint{1.084328in}{1.362709in}}%
\pgfpathlineto{\pgfqpoint{1.107584in}{1.345720in}}%
\pgfpathlineto{\pgfqpoint{1.130840in}{1.322633in}}%
\pgfpathlineto{\pgfqpoint{1.154095in}{1.293407in}}%
\pgfpathlineto{\pgfqpoint{1.177351in}{1.258097in}}%
\pgfpathlineto{\pgfqpoint{1.200607in}{1.216861in}}%
\pgfpathlineto{\pgfqpoint{1.223862in}{1.169970in}}%
\pgfpathlineto{\pgfqpoint{1.258746in}{1.089994in}}%
\pgfpathlineto{\pgfqpoint{1.293629in}{1.000550in}}%
\pgfpathlineto{\pgfqpoint{1.386652in}{0.752926in}}%
\pgfpathlineto{\pgfqpoint{1.409908in}{0.703455in}}%
\pgfpathlineto{\pgfqpoint{1.421535in}{0.683349in}}%
\pgfpathlineto{\pgfqpoint{1.433163in}{0.667126in}}%
\pgfpathlineto{\pgfqpoint{1.444791in}{0.655353in}}%
\pgfpathlineto{\pgfqpoint{1.456419in}{0.648529in}}%
\pgfpathlineto{\pgfqpoint{1.468047in}{0.647052in}}%
\pgfpathlineto{\pgfqpoint{1.479675in}{0.651192in}}%
\pgfpathlineto{\pgfqpoint{1.491302in}{0.661080in}}%
\pgfpathlineto{\pgfqpoint{1.502930in}{0.676718in}}%
\pgfpathlineto{\pgfqpoint{1.514558in}{0.697991in}}%
\pgfpathlineto{\pgfqpoint{1.526186in}{0.724704in}}%
\pgfpathlineto{\pgfqpoint{1.537814in}{0.756604in}}%
\pgfpathlineto{\pgfqpoint{1.561069in}{0.834835in}}%
\pgfpathlineto{\pgfqpoint{1.584325in}{0.930443in}}%
\pgfpathlineto{\pgfqpoint{1.607581in}{1.041437in}}%
\pgfpathlineto{\pgfqpoint{1.630836in}{1.166206in}}%
\pgfpathlineto{\pgfqpoint{1.665720in}{1.376543in}}%
\pgfpathlineto{\pgfqpoint{1.700604in}{1.612132in}}%
\pgfpathlineto{\pgfqpoint{1.735487in}{1.871000in}}%
\pgfpathlineto{\pgfqpoint{1.752604in}{2.006422in}}%
\pgfpathlineto{\pgfqpoint{1.752604in}{2.006422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.333606in}{0.395708in}}{\pgfqpoint{1.446212in}{1.596825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.515448in}{2.006422in}}%
\pgfpathlineto{\pgfqpoint{0.549448in}{1.749297in}}%
\pgfpathlineto{\pgfqpoint{0.584331in}{1.508228in}}%
\pgfpathlineto{\pgfqpoint{0.619215in}{1.291883in}}%
\pgfpathlineto{\pgfqpoint{0.642470in}{1.162684in}}%
\pgfpathlineto{\pgfqpoint{0.665726in}{1.046793in}}%
\pgfpathlineto{\pgfqpoint{0.688982in}{0.945689in}}%
\pgfpathlineto{\pgfqpoint{0.712237in}{0.861239in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.825936in}}%
\pgfpathlineto{\pgfqpoint{0.735493in}{0.795628in}}%
\pgfpathlineto{\pgfqpoint{0.747121in}{0.770590in}}%
\pgfpathlineto{\pgfqpoint{0.758749in}{0.751060in}}%
\pgfpathlineto{\pgfqpoint{0.770377in}{0.737212in}}%
\pgfpathlineto{\pgfqpoint{0.782004in}{0.729126in}}%
\pgfpathlineto{\pgfqpoint{0.793632in}{0.726762in}}%
\pgfpathlineto{\pgfqpoint{0.805260in}{0.729945in}}%
\pgfpathlineto{\pgfqpoint{0.816888in}{0.738363in}}%
\pgfpathlineto{\pgfqpoint{0.828516in}{0.751584in}}%
\pgfpathlineto{\pgfqpoint{0.840144in}{0.769084in}}%
\pgfpathlineto{\pgfqpoint{0.863399in}{0.814576in}}%
\pgfpathlineto{\pgfqpoint{0.886655in}{0.870130in}}%
\pgfpathlineto{\pgfqpoint{0.921538in}{0.963279in}}%
\pgfpathlineto{\pgfqpoint{0.979678in}{1.120489in}}%
\pgfpathlineto{\pgfqpoint{1.014561in}{1.206151in}}%
\pgfpathlineto{\pgfqpoint{1.037817in}{1.257495in}}%
\pgfpathlineto{\pgfqpoint{1.061073in}{1.303526in}}%
\pgfpathlineto{\pgfqpoint{1.084328in}{1.343852in}}%
\pgfpathlineto{\pgfqpoint{1.107584in}{1.378218in}}%
\pgfpathlineto{\pgfqpoint{1.130840in}{1.406486in}}%
\pgfpathlineto{\pgfqpoint{1.154095in}{1.428616in}}%
\pgfpathlineto{\pgfqpoint{1.177351in}{1.444661in}}%
\pgfpathlineto{\pgfqpoint{1.200607in}{1.454780in}}%
\pgfpathlineto{\pgfqpoint{1.223862in}{1.459244in}}%
\pgfpathlineto{\pgfqpoint{1.247118in}{1.458471in}}%
\pgfpathlineto{\pgfqpoint{1.270374in}{1.453067in}}%
\pgfpathlineto{\pgfqpoint{1.293629in}{1.443889in}}%
\pgfpathlineto{\pgfqpoint{1.328513in}{1.425814in}}%
\pgfpathlineto{\pgfqpoint{1.363396in}{1.408326in}}%
\pgfpathlineto{\pgfqpoint{1.386652in}{1.401686in}}%
\pgfpathlineto{\pgfqpoint{1.398280in}{1.401284in}}%
\pgfpathlineto{\pgfqpoint{1.409908in}{1.403571in}}%
\pgfpathlineto{\pgfqpoint{1.421535in}{1.409142in}}%
\pgfpathlineto{\pgfqpoint{1.433163in}{1.418597in}}%
\pgfpathlineto{\pgfqpoint{1.444791in}{1.432501in}}%
\pgfpathlineto{\pgfqpoint{1.456419in}{1.451355in}}%
\pgfpathlineto{\pgfqpoint{1.468047in}{1.475556in}}%
\pgfpathlineto{\pgfqpoint{1.479675in}{1.505373in}}%
\pgfpathlineto{\pgfqpoint{1.491302in}{1.540939in}}%
\pgfpathlineto{\pgfqpoint{1.514558in}{1.629205in}}%
\pgfpathlineto{\pgfqpoint{1.537814in}{1.739173in}}%
\pgfpathlineto{\pgfqpoint{1.561069in}{1.868759in}}%
\pgfpathlineto{\pgfqpoint{1.582893in}{2.006422in}}%
\pgfpathlineto{\pgfqpoint{1.582893in}{2.006422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333606in}{0.395708in}}%
\pgfpathlineto{\pgfqpoint{0.333606in}{1.992534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779818in}{0.395708in}}%
\pgfpathlineto{\pgfqpoint{1.779818in}{1.992534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333606in}{0.395708in}}%
\pgfpathlineto{\pgfqpoint{1.779818in}{0.395708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333606in}{1.992534in}}%
\pgfpathlineto{\pgfqpoint{1.779818in}{1.992534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376992in,y=0.475549in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258606in}{0.395708in}}%
\pgfpathlineto{\pgfqpoint{3.704818in}{0.395708in}}%
\pgfpathlineto{\pgfqpoint{3.704818in}{1.992534in}}%
\pgfpathlineto{\pgfqpoint{2.258606in}{1.992534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403227in}{0.395708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403227in,y=0.298486in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981712in}{0.395708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.981712in,y=0.298486in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560197in}{0.395708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560197in,y=0.298486in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692470in}{0.395708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270955in}{0.395708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.270955in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle k'\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258606in}{0.395708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704818in}{0.395708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.121630in,y=0.342947in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258606in}{1.460258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704818in}{1.460258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.121630in,y=1.407497in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258606in}{0.927983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704818in}{0.927983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258606in}{1.992534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704818in}{1.992534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.186295in,y=1.034438in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle E_{k\sigma}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.258606in}{0.395708in}}{\pgfqpoint{1.446212in}{1.596825in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404629in}{2.006422in}}%
\pgfpathlineto{\pgfqpoint{2.427936in}{1.849483in}}%
\pgfpathlineto{\pgfqpoint{2.462820in}{1.631552in}}%
\pgfpathlineto{\pgfqpoint{2.497703in}{1.435811in}}%
\pgfpathlineto{\pgfqpoint{2.520959in}{1.319119in}}%
\pgfpathlineto{\pgfqpoint{2.544215in}{1.214904in}}%
\pgfpathlineto{\pgfqpoint{2.567470in}{1.124756in}}%
\pgfpathlineto{\pgfqpoint{2.590726in}{1.050514in}}%
\pgfpathlineto{\pgfqpoint{2.602354in}{1.019939in}}%
\pgfpathlineto{\pgfqpoint{2.613982in}{0.993990in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{0.972799in}}%
\pgfpathlineto{\pgfqpoint{2.637237in}{0.956411in}}%
\pgfpathlineto{\pgfqpoint{2.648865in}{0.944770in}}%
\pgfpathlineto{\pgfqpoint{2.660493in}{0.937704in}}%
\pgfpathlineto{\pgfqpoint{2.672121in}{0.934930in}}%
\pgfpathlineto{\pgfqpoint{2.683749in}{0.936068in}}%
\pgfpathlineto{\pgfqpoint{2.695377in}{0.940669in}}%
\pgfpathlineto{\pgfqpoint{2.707004in}{0.948242in}}%
\pgfpathlineto{\pgfqpoint{2.730260in}{0.970316in}}%
\pgfpathlineto{\pgfqpoint{2.753516in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{2.846538in}{1.120734in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{1.145671in}}%
\pgfpathlineto{\pgfqpoint{2.893050in}{1.166595in}}%
\pgfpathlineto{\pgfqpoint{2.916306in}{1.183050in}}%
\pgfpathlineto{\pgfqpoint{2.939561in}{1.194722in}}%
\pgfpathlineto{\pgfqpoint{2.962817in}{1.201411in}}%
\pgfpathlineto{\pgfqpoint{2.986073in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{3.009328in}{1.199495in}}%
\pgfpathlineto{\pgfqpoint{3.032584in}{1.190920in}}%
\pgfpathlineto{\pgfqpoint{3.055840in}{1.177426in}}%
\pgfpathlineto{\pgfqpoint{3.079095in}{1.159251in}}%
\pgfpathlineto{\pgfqpoint{3.102351in}{1.136759in}}%
\pgfpathlineto{\pgfqpoint{3.125607in}{1.110475in}}%
\pgfpathlineto{\pgfqpoint{3.160490in}{1.065640in}}%
\pgfpathlineto{\pgfqpoint{3.218629in}{0.987454in}}%
\pgfpathlineto{\pgfqpoint{3.241885in}{0.961126in}}%
\pgfpathlineto{\pgfqpoint{3.253513in}{0.950540in}}%
\pgfpathlineto{\pgfqpoint{3.265141in}{0.942303in}}%
\pgfpathlineto{\pgfqpoint{3.276768in}{0.936912in}}%
\pgfpathlineto{\pgfqpoint{3.288396in}{0.934864in}}%
\pgfpathlineto{\pgfqpoint{3.300024in}{0.936622in}}%
\pgfpathlineto{\pgfqpoint{3.311652in}{0.942584in}}%
\pgfpathlineto{\pgfqpoint{3.323280in}{0.953061in}}%
\pgfpathlineto{\pgfqpoint{3.334908in}{0.968252in}}%
\pgfpathlineto{\pgfqpoint{3.346535in}{0.988243in}}%
\pgfpathlineto{\pgfqpoint{3.358163in}{1.013011in}}%
\pgfpathlineto{\pgfqpoint{3.369791in}{1.042446in}}%
\pgfpathlineto{\pgfqpoint{3.393047in}{1.114567in}}%
\pgfpathlineto{\pgfqpoint{3.416302in}{1.202830in}}%
\pgfpathlineto{\pgfqpoint{3.439558in}{1.305380in}}%
\pgfpathlineto{\pgfqpoint{3.462814in}{1.420588in}}%
\pgfpathlineto{\pgfqpoint{3.497697in}{1.614358in}}%
\pgfpathlineto{\pgfqpoint{3.532581in}{1.830530in}}%
\pgfpathlineto{\pgfqpoint{3.558767in}{2.006422in}}%
\pgfpathlineto{\pgfqpoint{3.558767in}{2.006422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.258606in}{0.395708in}}{\pgfqpoint{1.446212in}{1.596825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.404629in}{2.006422in}}%
\pgfpathlineto{\pgfqpoint{2.427936in}{1.849483in}}%
\pgfpathlineto{\pgfqpoint{2.462820in}{1.631552in}}%
\pgfpathlineto{\pgfqpoint{2.497703in}{1.435811in}}%
\pgfpathlineto{\pgfqpoint{2.520959in}{1.319119in}}%
\pgfpathlineto{\pgfqpoint{2.544215in}{1.214904in}}%
\pgfpathlineto{\pgfqpoint{2.567470in}{1.124756in}}%
\pgfpathlineto{\pgfqpoint{2.590726in}{1.050514in}}%
\pgfpathlineto{\pgfqpoint{2.602354in}{1.019939in}}%
\pgfpathlineto{\pgfqpoint{2.613982in}{0.993990in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{0.972799in}}%
\pgfpathlineto{\pgfqpoint{2.637237in}{0.956411in}}%
\pgfpathlineto{\pgfqpoint{2.648865in}{0.944770in}}%
\pgfpathlineto{\pgfqpoint{2.660493in}{0.937704in}}%
\pgfpathlineto{\pgfqpoint{2.672121in}{0.934930in}}%
\pgfpathlineto{\pgfqpoint{2.683749in}{0.936068in}}%
\pgfpathlineto{\pgfqpoint{2.695377in}{0.940669in}}%
\pgfpathlineto{\pgfqpoint{2.707004in}{0.948242in}}%
\pgfpathlineto{\pgfqpoint{2.730260in}{0.970316in}}%
\pgfpathlineto{\pgfqpoint{2.753516in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{2.846538in}{1.120734in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{1.145671in}}%
\pgfpathlineto{\pgfqpoint{2.893050in}{1.166595in}}%
\pgfpathlineto{\pgfqpoint{2.916306in}{1.183050in}}%
\pgfpathlineto{\pgfqpoint{2.939561in}{1.194722in}}%
\pgfpathlineto{\pgfqpoint{2.962817in}{1.201411in}}%
\pgfpathlineto{\pgfqpoint{2.986073in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{3.009328in}{1.199495in}}%
\pgfpathlineto{\pgfqpoint{3.032584in}{1.190920in}}%
\pgfpathlineto{\pgfqpoint{3.055840in}{1.177426in}}%
\pgfpathlineto{\pgfqpoint{3.079095in}{1.159251in}}%
\pgfpathlineto{\pgfqpoint{3.102351in}{1.136759in}}%
\pgfpathlineto{\pgfqpoint{3.125607in}{1.110475in}}%
\pgfpathlineto{\pgfqpoint{3.160490in}{1.065640in}}%
\pgfpathlineto{\pgfqpoint{3.218629in}{0.987454in}}%
\pgfpathlineto{\pgfqpoint{3.241885in}{0.961126in}}%
\pgfpathlineto{\pgfqpoint{3.253513in}{0.950540in}}%
\pgfpathlineto{\pgfqpoint{3.265141in}{0.942303in}}%
\pgfpathlineto{\pgfqpoint{3.276768in}{0.936912in}}%
\pgfpathlineto{\pgfqpoint{3.288396in}{0.934864in}}%
\pgfpathlineto{\pgfqpoint{3.300024in}{0.936622in}}%
\pgfpathlineto{\pgfqpoint{3.311652in}{0.942584in}}%
\pgfpathlineto{\pgfqpoint{3.323280in}{0.953061in}}%
\pgfpathlineto{\pgfqpoint{3.334908in}{0.968252in}}%
\pgfpathlineto{\pgfqpoint{3.346535in}{0.988243in}}%
\pgfpathlineto{\pgfqpoint{3.358163in}{1.013011in}}%
\pgfpathlineto{\pgfqpoint{3.369791in}{1.042446in}}%
\pgfpathlineto{\pgfqpoint{3.393047in}{1.114567in}}%
\pgfpathlineto{\pgfqpoint{3.416302in}{1.202830in}}%
\pgfpathlineto{\pgfqpoint{3.439558in}{1.305380in}}%
\pgfpathlineto{\pgfqpoint{3.462814in}{1.420588in}}%
\pgfpathlineto{\pgfqpoint{3.497697in}{1.614358in}}%
\pgfpathlineto{\pgfqpoint{3.532581in}{1.830530in}}%
\pgfpathlineto{\pgfqpoint{3.558767in}{2.006422in}}%
\pgfpathlineto{\pgfqpoint{3.558767in}{2.006422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258606in}{0.395708in}}%
\pgfpathlineto{\pgfqpoint{2.258606in}{1.992534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704818in}{0.395708in}}%
\pgfpathlineto{\pgfqpoint{3.704818in}{1.992534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258606in}{0.395708in}}%
\pgfpathlineto{\pgfqpoint{3.704818in}{0.395708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258606in}{1.992534in}}%
\pgfpathlineto{\pgfqpoint{3.704818in}{1.992534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301992in,y=0.475549in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331791in}{0.430443in}}%
\pgfpathlineto{\pgfqpoint{3.687490in}{0.430443in}}%
\pgfpathlineto{\pgfqpoint{3.687490in}{0.703744in}}%
\pgfpathlineto{\pgfqpoint{3.331791in}{0.703744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618045in,y=0.528777in,right,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\itshape\selectfont CM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645606in}{1.452013in}}%
\pgfpathlineto{\pgfqpoint{3.317819in}{1.452013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.345596in}{1.452013in}}{\pgfqpoint{3.345596in}{1.479791in}}%
\pgfpathlineto{\pgfqpoint{3.345596in}{1.895311in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.345596in}{1.923089in}}{\pgfqpoint{3.317819in}{1.923089in}}%
\pgfpathlineto{\pgfqpoint{2.645606in}{1.923089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.617828in}{1.923089in}}{\pgfqpoint{2.617828in}{1.895311in}}%
\pgfpathlineto{\pgfqpoint{2.617828in}{1.479791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.617828in}{1.452013in}}{\pgfqpoint{2.645606in}{1.452013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673383in}{1.810622in}}%
\pgfpathlineto{\pgfqpoint{2.951161in}{1.810622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.062272in,y=1.762011in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E_{k\uparrow}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.673383in}{1.595917in}}%
\pgfpathlineto{\pgfqpoint{2.951161in}{1.595917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.062272in,y=1.547306in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E_{k\downarrow}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> epsk.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/subasi/miniconda3/envs/tcrbec/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/subasi/miniconda3/envs/tcrbec/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/subasi/miniconda3/envs/tcrbec/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.860673in}{2.135828in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.860673in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.860673in}{2.135828in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.135828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353350in}{0.395708in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{0.395708in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.825867in}}%
\pgfpathlineto{\pgfqpoint{0.353350in}{1.825867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353350in}{0.395708in}}{\pgfqpoint{1.433712in}{1.430159in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626674in}{1.617078in}}%
\pgfpathlineto{\pgfqpoint{0.626674in}{1.617078in}}%
\pgfpathlineto{\pgfqpoint{0.644685in}{1.556796in}}%
\pgfpathlineto{\pgfqpoint{0.662697in}{1.499013in}}%
\pgfpathlineto{\pgfqpoint{0.680708in}{1.443729in}}%
\pgfpathlineto{\pgfqpoint{0.698720in}{1.390944in}}%
\pgfpathlineto{\pgfqpoint{0.716731in}{1.340657in}}%
\pgfpathlineto{\pgfqpoint{0.734743in}{1.292870in}}%
\pgfpathlineto{\pgfqpoint{0.752754in}{1.247580in}}%
\pgfpathlineto{\pgfqpoint{0.770766in}{1.204790in}}%
\pgfpathlineto{\pgfqpoint{0.788777in}{1.164498in}}%
\pgfpathlineto{\pgfqpoint{0.806789in}{1.126705in}}%
\pgfpathlineto{\pgfqpoint{0.824800in}{1.091411in}}%
\pgfpathlineto{\pgfqpoint{0.842812in}{1.058615in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{1.028318in}}%
\pgfpathlineto{\pgfqpoint{0.878834in}{1.000520in}}%
\pgfpathlineto{\pgfqpoint{0.896846in}{0.975221in}}%
\pgfpathlineto{\pgfqpoint{0.914857in}{0.952420in}}%
\pgfpathlineto{\pgfqpoint{0.932869in}{0.932118in}}%
\pgfpathlineto{\pgfqpoint{0.950880in}{0.914315in}}%
\pgfpathlineto{\pgfqpoint{0.968892in}{0.899010in}}%
\pgfpathlineto{\pgfqpoint{0.986903in}{0.886204in}}%
\pgfpathlineto{\pgfqpoint{1.004915in}{0.875897in}}%
\pgfpathlineto{\pgfqpoint{1.022926in}{0.868088in}}%
\pgfpathlineto{\pgfqpoint{1.040938in}{0.862779in}}%
\pgfpathlineto{\pgfqpoint{1.058949in}{0.859968in}}%
\pgfpathlineto{\pgfqpoint{1.076960in}{0.859655in}}%
\pgfpathlineto{\pgfqpoint{1.094972in}{0.861842in}}%
\pgfpathlineto{\pgfqpoint{1.112983in}{0.866527in}}%
\pgfpathlineto{\pgfqpoint{1.130995in}{0.873711in}}%
\pgfpathlineto{\pgfqpoint{1.149006in}{0.883393in}}%
\pgfpathlineto{\pgfqpoint{1.167018in}{0.895574in}}%
\pgfpathlineto{\pgfqpoint{1.185029in}{0.910254in}}%
\pgfpathlineto{\pgfqpoint{1.203041in}{0.927433in}}%
\pgfpathlineto{\pgfqpoint{1.221052in}{0.947110in}}%
\pgfpathlineto{\pgfqpoint{1.239064in}{0.969286in}}%
\pgfpathlineto{\pgfqpoint{1.257075in}{0.993961in}}%
\pgfpathlineto{\pgfqpoint{1.275087in}{1.021135in}}%
\pgfpathlineto{\pgfqpoint{1.293098in}{1.050807in}}%
\pgfpathlineto{\pgfqpoint{1.311109in}{1.082978in}}%
\pgfpathlineto{\pgfqpoint{1.329121in}{1.117647in}}%
\pgfpathlineto{\pgfqpoint{1.347132in}{1.154816in}}%
\pgfpathlineto{\pgfqpoint{1.365144in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.383155in}{1.236649in}}%
\pgfpathlineto{\pgfqpoint{1.401167in}{1.281313in}}%
\pgfpathlineto{\pgfqpoint{1.419178in}{1.328476in}}%
\pgfpathlineto{\pgfqpoint{1.437190in}{1.378138in}}%
\pgfpathlineto{\pgfqpoint{1.455201in}{1.430299in}}%
\pgfpathlineto{\pgfqpoint{1.473213in}{1.484958in}}%
\pgfpathlineto{\pgfqpoint{1.491224in}{1.542116in}}%
\pgfpathlineto{\pgfqpoint{1.509236in}{1.601773in}}%
\pgfpathlineto{\pgfqpoint{1.509236in}{1.601773in}}%
\pgfpathlineto{\pgfqpoint{1.509236in}{1.601773in}}%
\pgfpathlineto{\pgfqpoint{1.491224in}{1.542116in}}%
\pgfpathlineto{\pgfqpoint{1.473213in}{1.484958in}}%
\pgfpathlineto{\pgfqpoint{1.455201in}{1.430299in}}%
\pgfpathlineto{\pgfqpoint{1.437190in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.419178in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.401167in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.383155in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.365144in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.347132in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.329121in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.311109in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.293098in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.275087in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.257075in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.239064in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.221052in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.203041in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.185029in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.167018in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.149006in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.130995in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.112983in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.094972in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.076960in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.058949in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.040938in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.022926in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.004915in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{0.986903in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{0.968892in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{0.950880in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{0.932869in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{0.914857in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{0.896846in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{0.878834in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{0.842812in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{0.824800in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{0.806789in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{0.788777in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{0.770766in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{0.752754in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{0.734743in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{0.716731in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{0.698720in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{0.680708in}{1.443729in}}%
\pgfpathlineto{\pgfqpoint{0.662697in}{1.499013in}}%
\pgfpathlineto{\pgfqpoint{0.644685in}{1.556796in}}%
\pgfpathlineto{\pgfqpoint{0.626674in}{1.617078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353350in}{0.395708in}}{\pgfqpoint{1.433712in}{1.430159in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626674in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{0.626674in}{1.385160in}}%
\pgfpathlineto{\pgfqpoint{0.644685in}{1.324879in}}%
\pgfpathlineto{\pgfqpoint{0.662697in}{1.267096in}}%
\pgfpathlineto{\pgfqpoint{0.680708in}{1.211812in}}%
\pgfpathlineto{\pgfqpoint{0.698720in}{1.159026in}}%
\pgfpathlineto{\pgfqpoint{0.716731in}{1.108740in}}%
\pgfpathlineto{\pgfqpoint{0.734743in}{1.060952in}}%
\pgfpathlineto{\pgfqpoint{0.752754in}{1.015663in}}%
\pgfpathlineto{\pgfqpoint{0.770766in}{0.972872in}}%
\pgfpathlineto{\pgfqpoint{0.788777in}{0.932581in}}%
\pgfpathlineto{\pgfqpoint{0.806789in}{0.894788in}}%
\pgfpathlineto{\pgfqpoint{0.824800in}{0.859493in}}%
\pgfpathlineto{\pgfqpoint{0.842812in}{0.826698in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{0.796401in}}%
\pgfpathlineto{\pgfqpoint{0.878834in}{0.768603in}}%
\pgfpathlineto{\pgfqpoint{0.896846in}{0.743303in}}%
\pgfpathlineto{\pgfqpoint{0.914857in}{0.720502in}}%
\pgfpathlineto{\pgfqpoint{0.932869in}{0.700200in}}%
\pgfpathlineto{\pgfqpoint{0.950880in}{0.682397in}}%
\pgfpathlineto{\pgfqpoint{0.968892in}{0.667092in}}%
\pgfpathlineto{\pgfqpoint{0.986903in}{0.654286in}}%
\pgfpathlineto{\pgfqpoint{1.004915in}{0.643979in}}%
\pgfpathlineto{\pgfqpoint{1.022926in}{0.636171in}}%
\pgfpathlineto{\pgfqpoint{1.040938in}{0.630861in}}%
\pgfpathlineto{\pgfqpoint{1.058949in}{0.628050in}}%
\pgfpathlineto{\pgfqpoint{1.076960in}{0.627738in}}%
\pgfpathlineto{\pgfqpoint{1.094972in}{0.629924in}}%
\pgfpathlineto{\pgfqpoint{1.112983in}{0.634609in}}%
\pgfpathlineto{\pgfqpoint{1.130995in}{0.641793in}}%
\pgfpathlineto{\pgfqpoint{1.149006in}{0.651475in}}%
\pgfpathlineto{\pgfqpoint{1.167018in}{0.663657in}}%
\pgfpathlineto{\pgfqpoint{1.185029in}{0.678337in}}%
\pgfpathlineto{\pgfqpoint{1.203041in}{0.695515in}}%
\pgfpathlineto{\pgfqpoint{1.221052in}{0.715193in}}%
\pgfpathlineto{\pgfqpoint{1.239064in}{0.737369in}}%
\pgfpathlineto{\pgfqpoint{1.257075in}{0.762043in}}%
\pgfpathlineto{\pgfqpoint{1.275087in}{0.789217in}}%
\pgfpathlineto{\pgfqpoint{1.293098in}{0.818889in}}%
\pgfpathlineto{\pgfqpoint{1.311109in}{0.851060in}}%
\pgfpathlineto{\pgfqpoint{1.329121in}{0.885730in}}%
\pgfpathlineto{\pgfqpoint{1.347132in}{0.922898in}}%
\pgfpathlineto{\pgfqpoint{1.365144in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{1.383155in}{1.004731in}}%
\pgfpathlineto{\pgfqpoint{1.401167in}{1.049395in}}%
\pgfpathlineto{\pgfqpoint{1.419178in}{1.096559in}}%
\pgfpathlineto{\pgfqpoint{1.437190in}{1.146221in}}%
\pgfpathlineto{\pgfqpoint{1.455201in}{1.198381in}}%
\pgfpathlineto{\pgfqpoint{1.473213in}{1.253041in}}%
\pgfpathlineto{\pgfqpoint{1.491224in}{1.310199in}}%
\pgfpathlineto{\pgfqpoint{1.509236in}{1.369855in}}%
\pgfpathlineto{\pgfqpoint{1.509236in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.509236in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.491224in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.473213in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.455201in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.437190in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.419178in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.401167in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.383155in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.365144in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.347132in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.329121in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.311109in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.293098in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.275087in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.257075in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.239064in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.221052in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.203041in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.185029in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.167018in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.149006in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.130995in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.112983in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.094972in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.076960in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.058949in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.040938in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.022926in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.004915in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{0.986903in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{0.968892in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{0.950880in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{0.932869in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{0.914857in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{0.896846in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{0.878834in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{0.842812in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{0.824800in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{0.806789in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{0.788777in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{0.770766in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{0.752754in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{0.734743in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{0.716731in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{0.698720in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{0.680708in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{0.662697in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{0.644685in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{0.626674in}{1.400685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353350in}{0.395708in}}{\pgfqpoint{1.433712in}{1.430159in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695353in}{1.324548in}}%
\pgfpathlineto{\pgfqpoint{0.771426in}{1.400621in}}%
\pgfpathlineto{\pgfqpoint{0.695353in}{1.476693in}}%
\pgfpathlineto{\pgfqpoint{0.619281in}{1.400621in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353350in}{0.395708in}}{\pgfqpoint{1.433712in}{1.430159in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518241in}{1.312780in}}%
\pgfpathlineto{\pgfqpoint{1.606082in}{1.400621in}}%
\pgfpathlineto{\pgfqpoint{1.518241in}{1.488462in}}%
\pgfpathlineto{\pgfqpoint{1.430400in}{1.400621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353350in}{0.395708in}}{\pgfqpoint{1.433712in}{1.430159in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784960in}{1.119037in}}%
\pgfpathcurveto{\pgfqpoint{0.799226in}{1.119037in}}{\pgfqpoint{0.812909in}{1.124705in}}{\pgfqpoint{0.822996in}{1.134792in}}%
\pgfpathcurveto{\pgfqpoint{0.833084in}{1.144879in}}{\pgfqpoint{0.838752in}{1.158562in}}{\pgfqpoint{0.838752in}{1.172828in}}%
\pgfpathcurveto{\pgfqpoint{0.838752in}{1.187094in}}{\pgfqpoint{0.833084in}{1.200777in}}{\pgfqpoint{0.822996in}{1.210864in}}%
\pgfpathcurveto{\pgfqpoint{0.812909in}{1.220952in}}{\pgfqpoint{0.799226in}{1.226620in}}{\pgfqpoint{0.784960in}{1.226620in}}%
\pgfpathcurveto{\pgfqpoint{0.770695in}{1.226620in}}{\pgfqpoint{0.757011in}{1.220952in}}{\pgfqpoint{0.746924in}{1.210864in}}%
\pgfpathcurveto{\pgfqpoint{0.736837in}{1.200777in}}{\pgfqpoint{0.731169in}{1.187094in}}{\pgfqpoint{0.731169in}{1.172828in}}%
\pgfpathcurveto{\pgfqpoint{0.731169in}{1.158562in}}{\pgfqpoint{0.736837in}{1.144879in}}{\pgfqpoint{0.746924in}{1.134792in}}%
\pgfpathcurveto{\pgfqpoint{0.757011in}{1.124705in}}{\pgfqpoint{0.770695in}{1.119037in}}{\pgfqpoint{0.784960in}{1.119037in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353350in}{0.395708in}}{\pgfqpoint{1.433712in}{1.430159in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428634in}{1.060207in}}%
\pgfpathcurveto{\pgfqpoint{1.445107in}{1.060207in}}{\pgfqpoint{1.460907in}{1.066751in}}{\pgfqpoint{1.472555in}{1.078399in}}%
\pgfpathcurveto{\pgfqpoint{1.484203in}{1.090047in}}{\pgfqpoint{1.490747in}{1.105847in}}{\pgfqpoint{1.490747in}{1.122320in}}%
\pgfpathcurveto{\pgfqpoint{1.490747in}{1.138792in}}{\pgfqpoint{1.484203in}{1.154592in}}{\pgfqpoint{1.472555in}{1.166240in}}%
\pgfpathcurveto{\pgfqpoint{1.460907in}{1.177888in}}{\pgfqpoint{1.445107in}{1.184433in}}{\pgfqpoint{1.428634in}{1.184433in}}%
\pgfpathcurveto{\pgfqpoint{1.412162in}{1.184433in}}{\pgfqpoint{1.396362in}{1.177888in}}{\pgfqpoint{1.384714in}{1.166240in}}%
\pgfpathcurveto{\pgfqpoint{1.373066in}{1.154592in}}{\pgfqpoint{1.366521in}{1.138792in}}{\pgfqpoint{1.366521in}{1.122320in}}%
\pgfpathcurveto{\pgfqpoint{1.366521in}{1.105847in}}{\pgfqpoint{1.373066in}{1.090047in}}{\pgfqpoint{1.384714in}{1.078399in}}%
\pgfpathcurveto{\pgfqpoint{1.396362in}{1.066751in}}{\pgfqpoint{1.412162in}{1.060207in}}{\pgfqpoint{1.428634in}{1.060207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353350in}{0.395708in}}{\pgfqpoint{1.433712in}{1.430159in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820776in}{0.953089in}}%
\pgfpathlineto{\pgfqpoint{0.928359in}{0.953089in}}%
\pgfpathlineto{\pgfqpoint{0.928359in}{1.060672in}}%
\pgfpathlineto{\pgfqpoint{0.820776in}{1.060672in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353350in}{0.395708in}}{\pgfqpoint{1.433712in}{1.430159in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276914in}{0.843750in}}%
\pgfpathlineto{\pgfqpoint{1.401140in}{0.843750in}}%
\pgfpathlineto{\pgfqpoint{1.401140in}{0.967976in}}%
\pgfpathlineto{\pgfqpoint{1.276914in}{0.967976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353350in}{0.395708in}}{\pgfqpoint{1.433712in}{1.430159in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143388in}{1.593949in}}%
\pgfpathlineto{\pgfqpoint{1.125467in}{1.555296in}}%
\pgfpathlineto{\pgfqpoint{1.125467in}{1.584286in}}%
\pgfpathlineto{\pgfqpoint{1.070206in}{1.584286in}}%
\pgfpathlineto{\pgfqpoint{1.070206in}{1.603613in}}%
\pgfpathlineto{\pgfqpoint{1.125467in}{1.603613in}}%
\pgfpathlineto{\pgfqpoint{1.125467in}{1.632602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622171in}{0.395708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622171in,y=0.298486in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070206in}{0.395708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.070206in,y=0.298486in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518241in}{0.395708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.518241in,y=0.298486in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.356949in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353350in}{0.627626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=0.574864in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353350in}{1.400685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216374in,y=1.347923in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353350in}{1.014155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353350in}{1.787214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281665in,y=1.039280in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \xi_{k\sigma}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353350in}{0.395708in}}{\pgfqpoint{1.433712in}{1.430159in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565760in}{1.839756in}}%
\pgfpathlineto{\pgfqpoint{0.590651in}{1.745137in}}%
\pgfpathlineto{\pgfqpoint{0.626674in}{1.617078in}}%
\pgfpathlineto{\pgfqpoint{0.662697in}{1.499013in}}%
\pgfpathlineto{\pgfqpoint{0.698720in}{1.390944in}}%
\pgfpathlineto{\pgfqpoint{0.734743in}{1.292870in}}%
\pgfpathlineto{\pgfqpoint{0.770766in}{1.204790in}}%
\pgfpathlineto{\pgfqpoint{0.806789in}{1.126705in}}%
\pgfpathlineto{\pgfqpoint{0.842812in}{1.058615in}}%
\pgfpathlineto{\pgfqpoint{0.878834in}{1.000520in}}%
\pgfpathlineto{\pgfqpoint{0.914857in}{0.952420in}}%
\pgfpathlineto{\pgfqpoint{0.932869in}{0.932118in}}%
\pgfpathlineto{\pgfqpoint{0.950880in}{0.914315in}}%
\pgfpathlineto{\pgfqpoint{0.968892in}{0.899010in}}%
\pgfpathlineto{\pgfqpoint{0.986903in}{0.886204in}}%
\pgfpathlineto{\pgfqpoint{1.004915in}{0.875897in}}%
\pgfpathlineto{\pgfqpoint{1.022926in}{0.868088in}}%
\pgfpathlineto{\pgfqpoint{1.040938in}{0.862779in}}%
\pgfpathlineto{\pgfqpoint{1.058949in}{0.859968in}}%
\pgfpathlineto{\pgfqpoint{1.076960in}{0.859655in}}%
\pgfpathlineto{\pgfqpoint{1.094972in}{0.861842in}}%
\pgfpathlineto{\pgfqpoint{1.112983in}{0.866527in}}%
\pgfpathlineto{\pgfqpoint{1.130995in}{0.873711in}}%
\pgfpathlineto{\pgfqpoint{1.149006in}{0.883393in}}%
\pgfpathlineto{\pgfqpoint{1.167018in}{0.895574in}}%
\pgfpathlineto{\pgfqpoint{1.185029in}{0.910254in}}%
\pgfpathlineto{\pgfqpoint{1.203041in}{0.927433in}}%
\pgfpathlineto{\pgfqpoint{1.221052in}{0.947110in}}%
\pgfpathlineto{\pgfqpoint{1.239064in}{0.969286in}}%
\pgfpathlineto{\pgfqpoint{1.275087in}{1.021135in}}%
\pgfpathlineto{\pgfqpoint{1.311109in}{1.082978in}}%
\pgfpathlineto{\pgfqpoint{1.347132in}{1.154816in}}%
\pgfpathlineto{\pgfqpoint{1.383155in}{1.236649in}}%
\pgfpathlineto{\pgfqpoint{1.419178in}{1.328476in}}%
\pgfpathlineto{\pgfqpoint{1.455201in}{1.430299in}}%
\pgfpathlineto{\pgfqpoint{1.491224in}{1.542116in}}%
\pgfpathlineto{\pgfqpoint{1.527247in}{1.663928in}}%
\pgfpathlineto{\pgfqpoint{1.574653in}{1.839756in}}%
\pgfpathlineto{\pgfqpoint{1.574653in}{1.839756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353350in}{0.395708in}}{\pgfqpoint{1.433712in}{1.430159in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.509241in}{1.839756in}}%
\pgfpathlineto{\pgfqpoint{0.536617in}{1.724048in}}%
\pgfpathlineto{\pgfqpoint{0.572640in}{1.580997in}}%
\pgfpathlineto{\pgfqpoint{0.608663in}{1.447940in}}%
\pgfpathlineto{\pgfqpoint{0.644685in}{1.324879in}}%
\pgfpathlineto{\pgfqpoint{0.680708in}{1.211812in}}%
\pgfpathlineto{\pgfqpoint{0.716731in}{1.108740in}}%
\pgfpathlineto{\pgfqpoint{0.752754in}{1.015663in}}%
\pgfpathlineto{\pgfqpoint{0.788777in}{0.932581in}}%
\pgfpathlineto{\pgfqpoint{0.824800in}{0.859493in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{0.796401in}}%
\pgfpathlineto{\pgfqpoint{0.896846in}{0.743303in}}%
\pgfpathlineto{\pgfqpoint{0.914857in}{0.720502in}}%
\pgfpathlineto{\pgfqpoint{0.932869in}{0.700200in}}%
\pgfpathlineto{\pgfqpoint{0.950880in}{0.682397in}}%
\pgfpathlineto{\pgfqpoint{0.968892in}{0.667092in}}%
\pgfpathlineto{\pgfqpoint{0.986903in}{0.654286in}}%
\pgfpathlineto{\pgfqpoint{1.004915in}{0.643979in}}%
\pgfpathlineto{\pgfqpoint{1.022926in}{0.636171in}}%
\pgfpathlineto{\pgfqpoint{1.040938in}{0.630861in}}%
\pgfpathlineto{\pgfqpoint{1.058949in}{0.628050in}}%
\pgfpathlineto{\pgfqpoint{1.076960in}{0.627738in}}%
\pgfpathlineto{\pgfqpoint{1.094972in}{0.629924in}}%
\pgfpathlineto{\pgfqpoint{1.112983in}{0.634609in}}%
\pgfpathlineto{\pgfqpoint{1.130995in}{0.641793in}}%
\pgfpathlineto{\pgfqpoint{1.149006in}{0.651475in}}%
\pgfpathlineto{\pgfqpoint{1.167018in}{0.663657in}}%
\pgfpathlineto{\pgfqpoint{1.185029in}{0.678337in}}%
\pgfpathlineto{\pgfqpoint{1.203041in}{0.695515in}}%
\pgfpathlineto{\pgfqpoint{1.221052in}{0.715193in}}%
\pgfpathlineto{\pgfqpoint{1.239064in}{0.737369in}}%
\pgfpathlineto{\pgfqpoint{1.275087in}{0.789217in}}%
\pgfpathlineto{\pgfqpoint{1.311109in}{0.851060in}}%
\pgfpathlineto{\pgfqpoint{1.347132in}{0.922898in}}%
\pgfpathlineto{\pgfqpoint{1.383155in}{1.004731in}}%
\pgfpathlineto{\pgfqpoint{1.419178in}{1.096559in}}%
\pgfpathlineto{\pgfqpoint{1.455201in}{1.198381in}}%
\pgfpathlineto{\pgfqpoint{1.491224in}{1.310199in}}%
\pgfpathlineto{\pgfqpoint{1.527247in}{1.432011in}}%
\pgfpathlineto{\pgfqpoint{1.563270in}{1.563818in}}%
\pgfpathlineto{\pgfqpoint{1.599293in}{1.705620in}}%
\pgfpathlineto{\pgfqpoint{1.631192in}{1.839756in}}%
\pgfpathlineto{\pgfqpoint{1.631192in}{1.839756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353350in}{0.395708in}}%
\pgfpathlineto{\pgfqpoint{0.353350in}{1.825867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787062in}{0.395708in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.825867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353350in}{0.395708in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{0.395708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353350in}{1.825867in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.825867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396362in,y=0.467216in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097649in,y=1.655794in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \kappa\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.070206in,y=1.909200in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Zeeman effect}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294700in}{0.451264in}}%
\pgfpathlineto{\pgfqpoint{1.709284in}{0.451264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.731507in}{0.451264in}}{\pgfqpoint{1.731507in}{0.473486in}}%
\pgfpathlineto{\pgfqpoint{1.731507in}{0.788547in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.731507in}{0.810769in}}{\pgfqpoint{1.709284in}{0.810769in}}%
\pgfpathlineto{\pgfqpoint{1.294700in}{0.810769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.272478in}{0.810769in}}{\pgfqpoint{1.272478in}{0.788547in}}%
\pgfpathlineto{\pgfqpoint{1.272478in}{0.473486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.272478in}{0.451264in}}{\pgfqpoint{1.294700in}{0.451264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316923in}{0.720795in}}%
\pgfpathlineto{\pgfqpoint{1.539145in}{0.720795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.628034in,y=0.681906in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \uparrow\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.316923in}{0.557709in}}%
\pgfpathlineto{\pgfqpoint{1.539145in}{0.557709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.628034in,y=0.518820in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \downarrow\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278350in}{0.395708in}}%
\pgfpathlineto{\pgfqpoint{3.712062in}{0.395708in}}%
\pgfpathlineto{\pgfqpoint{3.712062in}{1.825867in}}%
\pgfpathlineto{\pgfqpoint{2.278350in}{1.825867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.278350in}{0.395708in}}{\pgfqpoint{1.433712in}{1.430159in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829672in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.829672in}{1.377550in}}%
\pgfpathlineto{\pgfqpoint{2.843395in}{1.317581in}}%
\pgfpathlineto{\pgfqpoint{2.857118in}{1.260111in}}%
\pgfpathlineto{\pgfqpoint{2.870841in}{1.205139in}}%
\pgfpathlineto{\pgfqpoint{2.884564in}{1.152666in}}%
\pgfpathlineto{\pgfqpoint{2.898287in}{1.102692in}}%
\pgfpathlineto{\pgfqpoint{2.912010in}{1.055216in}}%
\pgfpathlineto{\pgfqpoint{2.925733in}{1.010239in}}%
\pgfpathlineto{\pgfqpoint{2.939456in}{0.967761in}}%
\pgfpathlineto{\pgfqpoint{2.953179in}{0.927782in}}%
\pgfpathlineto{\pgfqpoint{2.966902in}{0.890301in}}%
\pgfpathlineto{\pgfqpoint{2.980625in}{0.855319in}}%
\pgfpathlineto{\pgfqpoint{2.994349in}{0.822836in}}%
\pgfpathlineto{\pgfqpoint{3.008072in}{0.792851in}}%
\pgfpathlineto{\pgfqpoint{3.021795in}{0.765366in}}%
\pgfpathlineto{\pgfqpoint{3.035518in}{0.740378in}}%
\pgfpathlineto{\pgfqpoint{3.049241in}{0.717890in}}%
\pgfpathlineto{\pgfqpoint{3.062964in}{0.697900in}}%
\pgfpathlineto{\pgfqpoint{3.076687in}{0.680409in}}%
\pgfpathlineto{\pgfqpoint{3.090410in}{0.665417in}}%
\pgfpathlineto{\pgfqpoint{3.104133in}{0.652924in}}%
\pgfpathlineto{\pgfqpoint{3.117856in}{0.642929in}}%
\pgfpathlineto{\pgfqpoint{3.131579in}{0.635433in}}%
\pgfpathlineto{\pgfqpoint{3.145302in}{0.630435in}}%
\pgfpathlineto{\pgfqpoint{3.159025in}{0.627936in}}%
\pgfpathlineto{\pgfqpoint{3.172748in}{0.627936in}}%
\pgfpathlineto{\pgfqpoint{3.186471in}{0.630435in}}%
\pgfpathlineto{\pgfqpoint{3.200194in}{0.635433in}}%
\pgfpathlineto{\pgfqpoint{3.213917in}{0.642929in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{0.652924in}}%
\pgfpathlineto{\pgfqpoint{3.241363in}{0.665417in}}%
\pgfpathlineto{\pgfqpoint{3.255086in}{0.680409in}}%
\pgfpathlineto{\pgfqpoint{3.268809in}{0.697900in}}%
\pgfpathlineto{\pgfqpoint{3.282532in}{0.717890in}}%
\pgfpathlineto{\pgfqpoint{3.296255in}{0.740378in}}%
\pgfpathlineto{\pgfqpoint{3.309978in}{0.765366in}}%
\pgfpathlineto{\pgfqpoint{3.323701in}{0.792851in}}%
\pgfpathlineto{\pgfqpoint{3.337424in}{0.822836in}}%
\pgfpathlineto{\pgfqpoint{3.351147in}{0.855319in}}%
\pgfpathlineto{\pgfqpoint{3.364870in}{0.890301in}}%
\pgfpathlineto{\pgfqpoint{3.378593in}{0.927782in}}%
\pgfpathlineto{\pgfqpoint{3.392316in}{0.967761in}}%
\pgfpathlineto{\pgfqpoint{3.406039in}{1.010239in}}%
\pgfpathlineto{\pgfqpoint{3.419762in}{1.055216in}}%
\pgfpathlineto{\pgfqpoint{3.433485in}{1.102692in}}%
\pgfpathlineto{\pgfqpoint{3.447208in}{1.152666in}}%
\pgfpathlineto{\pgfqpoint{3.460931in}{1.205139in}}%
\pgfpathlineto{\pgfqpoint{3.474654in}{1.260111in}}%
\pgfpathlineto{\pgfqpoint{3.488377in}{1.317581in}}%
\pgfpathlineto{\pgfqpoint{3.502100in}{1.377550in}}%
\pgfpathlineto{\pgfqpoint{3.502100in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.502100in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.488377in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.474654in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.460931in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.447208in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.433485in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.419762in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.406039in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.392316in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.378593in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.364870in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.351147in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.337424in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.323701in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.309978in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.296255in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.282532in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.268809in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.255086in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.241363in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.213917in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.200194in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.186471in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.172748in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.159025in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.145302in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.131579in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.117856in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.104133in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.090410in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.076687in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.062964in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.049241in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.035518in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.021795in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.008072in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.994349in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.980625in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.966902in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.953179in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.939456in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.925733in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.912010in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.898287in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.884564in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.870841in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.857118in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.843395in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.829672in}{1.400685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.278350in}{0.395708in}}{\pgfqpoint{1.433712in}{1.430159in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486597in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.486597in}{1.385222in}}%
\pgfpathlineto{\pgfqpoint{2.500320in}{1.324941in}}%
\pgfpathlineto{\pgfqpoint{2.514043in}{1.267158in}}%
\pgfpathlineto{\pgfqpoint{2.527766in}{1.211874in}}%
\pgfpathlineto{\pgfqpoint{2.541489in}{1.159089in}}%
\pgfpathlineto{\pgfqpoint{2.555212in}{1.108802in}}%
\pgfpathlineto{\pgfqpoint{2.568935in}{1.061014in}}%
\pgfpathlineto{\pgfqpoint{2.582658in}{1.015725in}}%
\pgfpathlineto{\pgfqpoint{2.596381in}{0.972934in}}%
\pgfpathlineto{\pgfqpoint{2.610104in}{0.932643in}}%
\pgfpathlineto{\pgfqpoint{2.623827in}{0.894850in}}%
\pgfpathlineto{\pgfqpoint{2.637550in}{0.859555in}}%
\pgfpathlineto{\pgfqpoint{2.651273in}{0.826760in}}%
\pgfpathlineto{\pgfqpoint{2.664996in}{0.796463in}}%
\pgfpathlineto{\pgfqpoint{2.678719in}{0.768665in}}%
\pgfpathlineto{\pgfqpoint{2.692442in}{0.743365in}}%
\pgfpathlineto{\pgfqpoint{2.706165in}{0.720564in}}%
\pgfpathlineto{\pgfqpoint{2.719888in}{0.700262in}}%
\pgfpathlineto{\pgfqpoint{2.733611in}{0.682459in}}%
\pgfpathlineto{\pgfqpoint{2.747334in}{0.667154in}}%
\pgfpathlineto{\pgfqpoint{2.761057in}{0.654349in}}%
\pgfpathlineto{\pgfqpoint{2.774780in}{0.644041in}}%
\pgfpathlineto{\pgfqpoint{2.788503in}{0.636233in}}%
\pgfpathlineto{\pgfqpoint{2.802226in}{0.630923in}}%
\pgfpathlineto{\pgfqpoint{2.815949in}{0.628112in}}%
\pgfpathlineto{\pgfqpoint{2.829672in}{0.627800in}}%
\pgfpathlineto{\pgfqpoint{2.843395in}{0.629986in}}%
\pgfpathlineto{\pgfqpoint{2.857118in}{0.634671in}}%
\pgfpathlineto{\pgfqpoint{2.870841in}{0.641855in}}%
\pgfpathlineto{\pgfqpoint{2.884564in}{0.651538in}}%
\pgfpathlineto{\pgfqpoint{2.898287in}{0.663719in}}%
\pgfpathlineto{\pgfqpoint{2.912010in}{0.678399in}}%
\pgfpathlineto{\pgfqpoint{2.925733in}{0.695577in}}%
\pgfpathlineto{\pgfqpoint{2.939456in}{0.715255in}}%
\pgfpathlineto{\pgfqpoint{2.953179in}{0.737431in}}%
\pgfpathlineto{\pgfqpoint{2.966902in}{0.762106in}}%
\pgfpathlineto{\pgfqpoint{2.980625in}{0.789279in}}%
\pgfpathlineto{\pgfqpoint{2.994349in}{0.818951in}}%
\pgfpathlineto{\pgfqpoint{3.008072in}{0.851122in}}%
\pgfpathlineto{\pgfqpoint{3.021795in}{0.885792in}}%
\pgfpathlineto{\pgfqpoint{3.035518in}{0.922960in}}%
\pgfpathlineto{\pgfqpoint{3.049241in}{0.962627in}}%
\pgfpathlineto{\pgfqpoint{3.062964in}{1.004793in}}%
\pgfpathlineto{\pgfqpoint{3.076687in}{1.049458in}}%
\pgfpathlineto{\pgfqpoint{3.090410in}{1.096621in}}%
\pgfpathlineto{\pgfqpoint{3.104133in}{1.146283in}}%
\pgfpathlineto{\pgfqpoint{3.117856in}{1.198443in}}%
\pgfpathlineto{\pgfqpoint{3.131579in}{1.253103in}}%
\pgfpathlineto{\pgfqpoint{3.145302in}{1.310261in}}%
\pgfpathlineto{\pgfqpoint{3.159025in}{1.369917in}}%
\pgfpathlineto{\pgfqpoint{3.159025in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.159025in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.145302in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.131579in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.117856in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.104133in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.090410in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.076687in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.062964in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.049241in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.035518in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.021795in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.008072in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.994349in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.980625in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.966902in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.953179in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.939456in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.925733in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.912010in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.898287in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.884564in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.870841in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.857118in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.843395in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.829672in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.815949in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.802226in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.788503in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.774780in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.761057in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.747334in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.733611in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.719888in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.706165in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.692442in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.678719in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.664996in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.651273in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.637550in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.623827in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.610104in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.596381in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.582658in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.568935in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.555212in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.541489in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.527766in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.514043in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.500320in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{2.486597in}{1.400685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.278350in}{0.395708in}}{\pgfqpoint{1.433712in}{1.430159in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824526in}{1.324610in}}%
\pgfpathlineto{\pgfqpoint{2.900599in}{1.400683in}}%
\pgfpathlineto{\pgfqpoint{2.824526in}{1.476755in}}%
\pgfpathlineto{\pgfqpoint{2.748454in}{1.400683in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.278350in}{0.395708in}}{\pgfqpoint{1.433712in}{1.430159in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165886in}{1.312842in}}%
\pgfpathlineto{\pgfqpoint{3.253727in}{1.400683in}}%
\pgfpathlineto{\pgfqpoint{3.165886in}{1.488524in}}%
\pgfpathlineto{\pgfqpoint{3.078045in}{1.400683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.278350in}{0.395708in}}{\pgfqpoint{1.433712in}{1.430159in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507246in}{1.346891in}}%
\pgfpathcurveto{\pgfqpoint{3.521512in}{1.346891in}}{\pgfqpoint{3.535195in}{1.352559in}}{\pgfqpoint{3.545283in}{1.362647in}}%
\pgfpathcurveto{\pgfqpoint{3.555370in}{1.372734in}}{\pgfqpoint{3.561038in}{1.386417in}}{\pgfqpoint{3.561038in}{1.400683in}}%
\pgfpathcurveto{\pgfqpoint{3.561038in}{1.414948in}}{\pgfqpoint{3.555370in}{1.428632in}}{\pgfqpoint{3.545283in}{1.438719in}}%
\pgfpathcurveto{\pgfqpoint{3.535195in}{1.448806in}}{\pgfqpoint{3.521512in}{1.454474in}}{\pgfqpoint{3.507246in}{1.454474in}}%
\pgfpathcurveto{\pgfqpoint{3.492981in}{1.454474in}}{\pgfqpoint{3.479297in}{1.448806in}}{\pgfqpoint{3.469210in}{1.438719in}}%
\pgfpathcurveto{\pgfqpoint{3.459123in}{1.428632in}}{\pgfqpoint{3.453455in}{1.414948in}}{\pgfqpoint{3.453455in}{1.400683in}}%
\pgfpathcurveto{\pgfqpoint{3.453455in}{1.386417in}}{\pgfqpoint{3.459123in}{1.372734in}}{\pgfqpoint{3.469210in}{1.362647in}}%
\pgfpathcurveto{\pgfqpoint{3.479297in}{1.352559in}}{\pgfqpoint{3.492981in}{1.346891in}}{\pgfqpoint{3.507246in}{1.346891in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.278350in}{0.395708in}}{\pgfqpoint{1.433712in}{1.430159in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483166in}{1.338570in}}%
\pgfpathcurveto{\pgfqpoint{2.499639in}{1.338570in}}{\pgfqpoint{2.515439in}{1.345114in}}{\pgfqpoint{2.527087in}{1.356762in}}%
\pgfpathcurveto{\pgfqpoint{2.538735in}{1.368410in}}{\pgfqpoint{2.545279in}{1.384210in}}{\pgfqpoint{2.545279in}{1.400683in}}%
\pgfpathcurveto{\pgfqpoint{2.545279in}{1.417155in}}{\pgfqpoint{2.538735in}{1.432956in}}{\pgfqpoint{2.527087in}{1.444603in}}%
\pgfpathcurveto{\pgfqpoint{2.515439in}{1.456251in}}{\pgfqpoint{2.499639in}{1.462796in}}{\pgfqpoint{2.483166in}{1.462796in}}%
\pgfpathcurveto{\pgfqpoint{2.466694in}{1.462796in}}{\pgfqpoint{2.450893in}{1.456251in}}{\pgfqpoint{2.439246in}{1.444603in}}%
\pgfpathcurveto{\pgfqpoint{2.427598in}{1.432956in}}{\pgfqpoint{2.421053in}{1.417155in}}{\pgfqpoint{2.421053in}{1.400683in}}%
\pgfpathcurveto{\pgfqpoint{2.421053in}{1.384210in}}{\pgfqpoint{2.427598in}{1.368410in}}{\pgfqpoint{2.439246in}{1.356762in}}%
\pgfpathcurveto{\pgfqpoint{2.450893in}{1.345114in}}{\pgfqpoint{2.466694in}{1.338570in}}{\pgfqpoint{2.483166in}{1.338570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.278350in}{0.395708in}}{\pgfqpoint{1.433712in}{1.430159in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941415in}{0.767097in}}%
\pgfpathlineto{\pgfqpoint{3.048998in}{0.767097in}}%
\pgfpathlineto{\pgfqpoint{3.048998in}{0.874680in}}%
\pgfpathlineto{\pgfqpoint{2.941415in}{0.874680in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.278350in}{0.395708in}}{\pgfqpoint{1.433712in}{1.430159in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951286in}{0.776968in}}%
\pgfpathlineto{\pgfqpoint{3.039127in}{0.776968in}}%
\pgfpathlineto{\pgfqpoint{3.039127in}{0.864809in}}%
\pgfpathlineto{\pgfqpoint{2.951286in}{0.864809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.278350in}{0.395708in}}{\pgfqpoint{1.433712in}{1.430159in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165886in}{1.593949in}}%
\pgfpathlineto{\pgfqpoint{3.097614in}{1.555296in}}%
\pgfpathlineto{\pgfqpoint{3.097614in}{1.584286in}}%
\pgfpathlineto{\pgfqpoint{2.824526in}{1.584286in}}%
\pgfpathlineto{\pgfqpoint{2.824526in}{1.603613in}}%
\pgfpathlineto{\pgfqpoint{3.097614in}{1.603613in}}%
\pgfpathlineto{\pgfqpoint{3.097614in}{1.632602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824526in}{0.395708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824526in,y=0.298486in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507246in}{0.395708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.507246in,y=0.298486in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.353634in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278350in}{0.627626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025000in,y=0.574864in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278350in}{1.400685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.141374in,y=1.347923in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278350in}{1.014155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278350in}{1.787214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206665in,y=1.039280in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \xi_{k\sigma}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.278350in}{0.395708in}}{\pgfqpoint{1.433712in}{1.430159in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738491in}{1.839756in}}%
\pgfpathlineto{\pgfqpoint{2.774780in}{1.642414in}}%
\pgfpathlineto{\pgfqpoint{2.815949in}{1.440018in}}%
\pgfpathlineto{\pgfqpoint{2.843395in}{1.317581in}}%
\pgfpathlineto{\pgfqpoint{2.870841in}{1.205139in}}%
\pgfpathlineto{\pgfqpoint{2.898287in}{1.102692in}}%
\pgfpathlineto{\pgfqpoint{2.925733in}{1.010239in}}%
\pgfpathlineto{\pgfqpoint{2.953179in}{0.927782in}}%
\pgfpathlineto{\pgfqpoint{2.980625in}{0.855319in}}%
\pgfpathlineto{\pgfqpoint{3.008072in}{0.792851in}}%
\pgfpathlineto{\pgfqpoint{3.035518in}{0.740378in}}%
\pgfpathlineto{\pgfqpoint{3.062964in}{0.697900in}}%
\pgfpathlineto{\pgfqpoint{3.090410in}{0.665417in}}%
\pgfpathlineto{\pgfqpoint{3.104133in}{0.652924in}}%
\pgfpathlineto{\pgfqpoint{3.117856in}{0.642929in}}%
\pgfpathlineto{\pgfqpoint{3.131579in}{0.635433in}}%
\pgfpathlineto{\pgfqpoint{3.145302in}{0.630435in}}%
\pgfpathlineto{\pgfqpoint{3.159025in}{0.627936in}}%
\pgfpathlineto{\pgfqpoint{3.172748in}{0.627936in}}%
\pgfpathlineto{\pgfqpoint{3.186471in}{0.630435in}}%
\pgfpathlineto{\pgfqpoint{3.200194in}{0.635433in}}%
\pgfpathlineto{\pgfqpoint{3.213917in}{0.642929in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{0.652924in}}%
\pgfpathlineto{\pgfqpoint{3.241363in}{0.665417in}}%
\pgfpathlineto{\pgfqpoint{3.255086in}{0.680409in}}%
\pgfpathlineto{\pgfqpoint{3.282532in}{0.717890in}}%
\pgfpathlineto{\pgfqpoint{3.309978in}{0.765366in}}%
\pgfpathlineto{\pgfqpoint{3.337424in}{0.822836in}}%
\pgfpathlineto{\pgfqpoint{3.364870in}{0.890301in}}%
\pgfpathlineto{\pgfqpoint{3.392316in}{0.967761in}}%
\pgfpathlineto{\pgfqpoint{3.419762in}{1.055216in}}%
\pgfpathlineto{\pgfqpoint{3.447208in}{1.152666in}}%
\pgfpathlineto{\pgfqpoint{3.474654in}{1.260111in}}%
\pgfpathlineto{\pgfqpoint{3.502100in}{1.377550in}}%
\pgfpathlineto{\pgfqpoint{3.529546in}{1.504985in}}%
\pgfpathlineto{\pgfqpoint{3.570715in}{1.714876in}}%
\pgfpathlineto{\pgfqpoint{3.593282in}{1.839756in}}%
\pgfpathlineto{\pgfqpoint{3.593282in}{1.839756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.278350in}{0.395708in}}{\pgfqpoint{1.433712in}{1.430159in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.397135in}{1.839756in}}%
\pgfpathlineto{\pgfqpoint{2.431705in}{1.651335in}}%
\pgfpathlineto{\pgfqpoint{2.472874in}{1.448002in}}%
\pgfpathlineto{\pgfqpoint{2.500320in}{1.324941in}}%
\pgfpathlineto{\pgfqpoint{2.527766in}{1.211874in}}%
\pgfpathlineto{\pgfqpoint{2.555212in}{1.108802in}}%
\pgfpathlineto{\pgfqpoint{2.582658in}{1.015725in}}%
\pgfpathlineto{\pgfqpoint{2.610104in}{0.932643in}}%
\pgfpathlineto{\pgfqpoint{2.637550in}{0.859555in}}%
\pgfpathlineto{\pgfqpoint{2.664996in}{0.796463in}}%
\pgfpathlineto{\pgfqpoint{2.692442in}{0.743365in}}%
\pgfpathlineto{\pgfqpoint{2.719888in}{0.700262in}}%
\pgfpathlineto{\pgfqpoint{2.747334in}{0.667154in}}%
\pgfpathlineto{\pgfqpoint{2.761057in}{0.654349in}}%
\pgfpathlineto{\pgfqpoint{2.774780in}{0.644041in}}%
\pgfpathlineto{\pgfqpoint{2.788503in}{0.636233in}}%
\pgfpathlineto{\pgfqpoint{2.802226in}{0.630923in}}%
\pgfpathlineto{\pgfqpoint{2.815949in}{0.628112in}}%
\pgfpathlineto{\pgfqpoint{2.829672in}{0.627800in}}%
\pgfpathlineto{\pgfqpoint{2.843395in}{0.629986in}}%
\pgfpathlineto{\pgfqpoint{2.857118in}{0.634671in}}%
\pgfpathlineto{\pgfqpoint{2.870841in}{0.641855in}}%
\pgfpathlineto{\pgfqpoint{2.884564in}{0.651538in}}%
\pgfpathlineto{\pgfqpoint{2.898287in}{0.663719in}}%
\pgfpathlineto{\pgfqpoint{2.912010in}{0.678399in}}%
\pgfpathlineto{\pgfqpoint{2.925733in}{0.695577in}}%
\pgfpathlineto{\pgfqpoint{2.953179in}{0.737431in}}%
\pgfpathlineto{\pgfqpoint{2.980625in}{0.789279in}}%
\pgfpathlineto{\pgfqpoint{3.008072in}{0.851122in}}%
\pgfpathlineto{\pgfqpoint{3.035518in}{0.922960in}}%
\pgfpathlineto{\pgfqpoint{3.062964in}{1.004793in}}%
\pgfpathlineto{\pgfqpoint{3.090410in}{1.096621in}}%
\pgfpathlineto{\pgfqpoint{3.117856in}{1.198443in}}%
\pgfpathlineto{\pgfqpoint{3.145302in}{1.310261in}}%
\pgfpathlineto{\pgfqpoint{3.172748in}{1.432073in}}%
\pgfpathlineto{\pgfqpoint{3.200194in}{1.563880in}}%
\pgfpathlineto{\pgfqpoint{3.241363in}{1.780331in}}%
\pgfpathlineto{\pgfqpoint{3.251933in}{1.839756in}}%
\pgfpathlineto{\pgfqpoint{3.251933in}{1.839756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278350in}{0.395708in}}%
\pgfpathlineto{\pgfqpoint{2.278350in}{1.825867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712062in}{0.395708in}}%
\pgfpathlineto{\pgfqpoint{3.712062in}{1.825867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278350in}{0.395708in}}%
\pgfpathlineto{\pgfqpoint{3.712062in}{0.395708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278350in}{1.825867in}}%
\pgfpathlineto{\pgfqpoint{3.712062in}{1.825867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.321362in,y=0.467216in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.012274in,y=1.655794in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \kappa\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.995206in,y=1.909200in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Orbital effect}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gap_Q_B.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/subasi/miniconda3/envs/tcrbec/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/subasi/miniconda3/envs/tcrbec/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/subasi/miniconda3/envs/tcrbec/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.890299in}{2.181779in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.890299in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.890299in}{2.181779in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.181779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369491in}{0.436091in}}%
\pgfpathlineto{\pgfqpoint{1.804307in}{0.436091in}}%
\pgfpathlineto{\pgfqpoint{1.804307in}{2.033168in}}%
\pgfpathlineto{\pgfqpoint{0.369491in}{2.033168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.369491in}{0.436091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220854in,y=0.301041in,left,base,rotate=325.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782000in}{0.436091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633363in,y=0.301041in,left,base,rotate=325.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015158in}{0.436091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.866521in,y=0.301041in,left,base,rotate=325.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266251in}{0.436091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.117614in,y=0.301041in,left,base,rotate=325.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660825in,y=0.308333in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle Q_\uparrow\Phi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.369491in}{0.436091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804307in}{0.436091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=0.383330in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.369491in}{1.178918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804307in}{1.178918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.126156in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.369491in}{1.921744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804307in}{1.921744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.868982in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.369491in}{0.436091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.369491in}{0.807504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.369491in}{1.550331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.269053in,y=1.554045in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.369491in}{0.436091in}}{\pgfqpoint{1.434816in}{1.597077in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369491in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{1.831528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.369491in}{0.436091in}}{\pgfqpoint{1.434816in}{1.597077in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369491in}{1.300122in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{1.300122in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{1.300122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.369491in}{0.436091in}}{\pgfqpoint{1.434816in}{1.597077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.369491in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{1.015158in}{1.831233in}}%
\pgfpathlineto{\pgfqpoint{1.018745in}{0.436463in}}%
\pgfpathlineto{\pgfqpoint{1.018745in}{0.436463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.369491in}{0.436091in}}{\pgfqpoint{1.434816in}{1.597077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.369491in}{1.300122in}}%
\pgfpathlineto{\pgfqpoint{0.378458in}{1.300122in}}%
\pgfpathlineto{\pgfqpoint{0.387426in}{1.300122in}}%
\pgfpathlineto{\pgfqpoint{0.396393in}{1.300122in}}%
\pgfpathlineto{\pgfqpoint{0.405361in}{1.300122in}}%
\pgfpathlineto{\pgfqpoint{0.414329in}{1.300122in}}%
\pgfpathlineto{\pgfqpoint{0.423296in}{1.300122in}}%
\pgfpathlineto{\pgfqpoint{0.432264in}{1.300122in}}%
\pgfpathlineto{\pgfqpoint{0.441231in}{1.300122in}}%
\pgfpathlineto{\pgfqpoint{0.450199in}{1.300122in}}%
\pgfpathlineto{\pgfqpoint{0.459167in}{1.300122in}}%
\pgfpathlineto{\pgfqpoint{0.468134in}{1.300122in}}%
\pgfpathlineto{\pgfqpoint{0.477102in}{1.300122in}}%
\pgfpathlineto{\pgfqpoint{0.486069in}{1.300122in}}%
\pgfpathlineto{\pgfqpoint{0.495037in}{1.300122in}}%
\pgfpathlineto{\pgfqpoint{0.504005in}{1.300122in}}%
\pgfpathlineto{\pgfqpoint{0.512972in}{1.300122in}}%
\pgfpathlineto{\pgfqpoint{0.521940in}{1.300122in}}%
\pgfpathlineto{\pgfqpoint{0.530907in}{1.300120in}}%
\pgfpathlineto{\pgfqpoint{0.539875in}{1.300122in}}%
\pgfpathlineto{\pgfqpoint{0.548843in}{1.300122in}}%
\pgfpathlineto{\pgfqpoint{0.557810in}{1.299916in}}%
\pgfpathlineto{\pgfqpoint{0.566778in}{1.300122in}}%
\pgfpathlineto{\pgfqpoint{0.575745in}{1.300074in}}%
\pgfpathlineto{\pgfqpoint{0.584713in}{1.300122in}}%
\pgfpathlineto{\pgfqpoint{0.593681in}{1.299802in}}%
\pgfpathlineto{\pgfqpoint{0.602648in}{1.299866in}}%
\pgfpathlineto{\pgfqpoint{0.611616in}{1.299890in}}%
\pgfpathlineto{\pgfqpoint{0.620583in}{1.299810in}}%
\pgfpathlineto{\pgfqpoint{0.629551in}{1.299984in}}%
\pgfpathlineto{\pgfqpoint{0.638519in}{1.300122in}}%
\pgfpathlineto{\pgfqpoint{0.647486in}{1.300122in}}%
\pgfpathlineto{\pgfqpoint{0.656454in}{1.300122in}}%
\pgfpathlineto{\pgfqpoint{0.665421in}{1.300122in}}%
\pgfpathlineto{\pgfqpoint{0.674389in}{1.300122in}}%
\pgfpathlineto{\pgfqpoint{0.683357in}{1.300122in}}%
\pgfpathlineto{\pgfqpoint{0.692324in}{1.300122in}}%
\pgfpathlineto{\pgfqpoint{0.701292in}{1.299814in}}%
\pgfpathlineto{\pgfqpoint{0.710259in}{1.300112in}}%
\pgfpathlineto{\pgfqpoint{0.719227in}{1.300122in}}%
\pgfpathlineto{\pgfqpoint{0.728195in}{1.300122in}}%
\pgfpathlineto{\pgfqpoint{0.737162in}{1.300122in}}%
\pgfpathlineto{\pgfqpoint{0.746130in}{1.300122in}}%
\pgfpathlineto{\pgfqpoint{0.755097in}{1.300122in}}%
\pgfpathlineto{\pgfqpoint{0.764065in}{1.300122in}}%
\pgfpathlineto{\pgfqpoint{0.773033in}{1.300122in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{0.436463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369491in}{0.436091in}}%
\pgfpathlineto{\pgfqpoint{0.369491in}{2.033168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804307in}{0.436091in}}%
\pgfpathlineto{\pgfqpoint{1.804307in}{2.033168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369491in}{0.436091in}}%
\pgfpathlineto{\pgfqpoint{1.804307in}{0.436091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369491in}{2.033168in}}%
\pgfpathlineto{\pgfqpoint{1.804307in}{2.033168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412535in,y=0.515945in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369491in,y=1.364624in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1/g\!=\!\!-3.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369491in,y=1.884603in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1/g\!=\!\!-3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.086899in,y=1.884603in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \kappa\!=\!2Q_+\Phi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001628in}{0.491647in}}%
\pgfpathlineto{\pgfqpoint{1.726529in}{0.491647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.748751in}{0.491647in}}{\pgfqpoint{1.748751in}{0.513869in}}%
\pgfpathlineto{\pgfqpoint{1.748751in}{0.838261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.748751in}{0.860484in}}{\pgfqpoint{1.726529in}{0.860484in}}%
\pgfpathlineto{\pgfqpoint{1.001628in}{0.860484in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.979406in}{0.860484in}}{\pgfqpoint{0.979406in}{0.838261in}}%
\pgfpathlineto{\pgfqpoint{0.979406in}{0.513869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.979406in}{0.491647in}}{\pgfqpoint{1.001628in}{0.491647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023850in}{0.770510in}}%
\pgfpathlineto{\pgfqpoint{1.357184in}{0.770510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.446072in,y=0.731621in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta(\kappa)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.023850in}{0.602758in}}%
\pgfpathlineto{\pgfqpoint{1.357184in}{0.602758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.446072in,y=0.563869in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta(0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306872in}{0.436091in}}%
\pgfpathlineto{\pgfqpoint{3.741688in}{0.436091in}}%
\pgfpathlineto{\pgfqpoint{3.741688in}{2.033168in}}%
\pgfpathlineto{\pgfqpoint{2.306872in}{2.033168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306872in}{0.436091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.306872in,y=0.338869in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024280in}{0.436091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.024280in,y=0.338869in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741688in}{0.436091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.741688in,y=0.338869in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665576in}{0.436091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382984in}{0.436091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.454724in,y=0.329456in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle Q_\downarrow/Q_\uparrow\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306872in}{0.436091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741688in}{0.436091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037381in,y=0.383330in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306872in}{1.178918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741688in}{1.178918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037381in,y=1.126156in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306872in}{1.921744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741688in}{1.921744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037381in,y=1.868982in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306872in}{0.807504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306872in}{1.550331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206434in,y=1.554045in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.306872in}{0.436091in}}{\pgfqpoint{1.434816in}{1.597077in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306872in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.335568in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.364264in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.392961in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.421657in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.479049in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.507746in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.536442in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.565138in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.593835in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.622531in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.651227in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.679924in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.708620in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.737316in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.766013in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.794709in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.823405in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.852102in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.880798in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.909494in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.938191in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.966887in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.995583in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{3.024280in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{3.052976in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{3.081672in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{3.110369in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{3.139065in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{3.167761in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{3.196457in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{3.225154in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{3.253850in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{3.282546in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{3.311243in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{3.339939in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{3.368635in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{3.397332in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{3.426028in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{3.454724in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{3.483421in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{3.512117in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{3.540813in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{3.569510in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{3.598206in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{3.626902in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{3.655599in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{3.684295in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{3.712991in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{3.741688in}{1.831528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.306872in}{0.436091in}}{\pgfqpoint{1.434816in}{1.597077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.306872in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.992714in}{1.830390in}}%
\pgfpathlineto{\pgfqpoint{2.995583in}{1.829665in}}%
\pgfpathlineto{\pgfqpoint{3.001322in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{3.024280in}{1.831492in}}%
\pgfpathlineto{\pgfqpoint{3.027149in}{0.436463in}}%
\pgfpathlineto{\pgfqpoint{3.027149in}{0.436463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.306872in}{0.436091in}}{\pgfqpoint{1.434816in}{1.597077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.306872in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.322655in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.338438in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.354220in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.370003in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.385786in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.401569in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.417352in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.433135in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.448918in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.464701in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.480484in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.496267in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.512050in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.527833in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.543616in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.559399in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.575182in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.590965in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.606748in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.622531in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.638314in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.654097in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.669880in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.685663in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.701446in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.717229in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.733012in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.748795in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.764578in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.780361in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{2.796144in}{0.436463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306872in}{0.436091in}}%
\pgfpathlineto{\pgfqpoint{2.306872in}{2.033168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741688in}{0.436091in}}%
\pgfpathlineto{\pgfqpoint{3.741688in}{2.033168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306872in}{0.436091in}}%
\pgfpathlineto{\pgfqpoint{3.741688in}{0.436091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306872in}{2.033168in}}%
\pgfpathlineto{\pgfqpoint{3.741688in}{2.033168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.349916in,y=0.515945in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.306872in,y=1.884603in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1/g\!=\!\!-3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.060150in,y=1.884603in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \kappa\!=\!2Q_+\Phi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.710264in,y=1.082907in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Q_\uparrow\!\Phi\!=\!0.54\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169405in,y=1.082907in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Q_\uparrow\!\Phi\!=\!0.36\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939009in}{0.491647in}}%
\pgfpathlineto{\pgfqpoint{3.663910in}{0.491647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.686132in}{0.491647in}}{\pgfqpoint{3.686132in}{0.513869in}}%
\pgfpathlineto{\pgfqpoint{3.686132in}{0.838261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.686132in}{0.860484in}}{\pgfqpoint{3.663910in}{0.860484in}}%
\pgfpathlineto{\pgfqpoint{2.939009in}{0.860484in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.916787in}{0.860484in}}{\pgfqpoint{2.916787in}{0.838261in}}%
\pgfpathlineto{\pgfqpoint{2.916787in}{0.513869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.916787in}{0.491647in}}{\pgfqpoint{2.939009in}{0.491647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961231in}{0.770510in}}%
\pgfpathlineto{\pgfqpoint{3.294565in}{0.770510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.383453in,y=0.731621in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta(\kappa)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.961231in}{0.602758in}}%
\pgfpathlineto{\pgfqpoint{3.294565in}{0.602758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.383453in,y=0.563869in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta(0)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> mom_dist.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/subasi/miniconda3/envs/tcrbec/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/subasi/miniconda3/envs/tcrbec/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/subasi/miniconda3/envs/tcrbec/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.899004in}{2.148089in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.899004in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.899004in}{2.148089in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.148089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369491in}{0.395708in}}%
\pgfpathlineto{\pgfqpoint{1.825393in}{0.395708in}}%
\pgfpathlineto{\pgfqpoint{1.825393in}{1.999478in}}%
\pgfpathlineto{\pgfqpoint{0.369491in}{1.999478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681470in}{0.395708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.681470in,y=0.298486in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097442in}{0.395708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097442in,y=0.298486in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513414in}{0.395708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513414in,y=0.298486in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473484in}{0.395708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889456in}{0.395708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305428in}{0.395708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721400in}{0.395708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.359504in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.369491in}{0.468607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=0.415845in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.369491in}{1.197593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.144832in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.369491in}{1.926579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.873818in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.369491in}{0.833100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.369491in}{1.562086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in,y=1.518347in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle n_k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.369491in}{0.395708in}}{\pgfqpoint{1.455903in}{1.603770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355602in}{0.471580in}}%
\pgfpathlineto{\pgfqpoint{0.453154in}{0.475083in}}%
\pgfpathlineto{\pgfqpoint{0.507366in}{0.479710in}}%
\pgfpathlineto{\pgfqpoint{0.544897in}{0.485883in}}%
\pgfpathlineto{\pgfqpoint{0.569918in}{0.492830in}}%
\pgfpathlineto{\pgfqpoint{0.590769in}{0.501838in}}%
\pgfpathlineto{\pgfqpoint{0.607450in}{0.512620in}}%
\pgfpathlineto{\pgfqpoint{0.619960in}{0.524025in}}%
\pgfpathlineto{\pgfqpoint{0.632470in}{0.539769in}}%
\pgfpathlineto{\pgfqpoint{0.644981in}{0.562055in}}%
\pgfpathlineto{\pgfqpoint{0.653321in}{0.582217in}}%
\pgfpathlineto{\pgfqpoint{0.661662in}{0.608346in}}%
\pgfpathlineto{\pgfqpoint{0.670002in}{0.642509in}}%
\pgfpathlineto{\pgfqpoint{0.678342in}{0.687390in}}%
\pgfpathlineto{\pgfqpoint{0.686682in}{0.746213in}}%
\pgfpathlineto{\pgfqpoint{0.695023in}{0.822233in}}%
\pgfpathlineto{\pgfqpoint{0.707533in}{0.972077in}}%
\pgfpathlineto{\pgfqpoint{0.749235in}{1.542138in}}%
\pgfpathlineto{\pgfqpoint{0.761745in}{1.645213in}}%
\pgfpathlineto{\pgfqpoint{0.774256in}{1.716086in}}%
\pgfpathlineto{\pgfqpoint{0.786766in}{1.764669in}}%
\pgfpathlineto{\pgfqpoint{0.799276in}{1.798531in}}%
\pgfpathlineto{\pgfqpoint{0.811787in}{1.822703in}}%
\pgfpathlineto{\pgfqpoint{0.824297in}{1.840399in}}%
\pgfpathlineto{\pgfqpoint{0.836808in}{1.853667in}}%
\pgfpathlineto{\pgfqpoint{0.853488in}{1.866693in}}%
\pgfpathlineto{\pgfqpoint{0.874339in}{1.878084in}}%
\pgfpathlineto{\pgfqpoint{0.899360in}{1.887326in}}%
\pgfpathlineto{\pgfqpoint{0.928551in}{1.894468in}}%
\pgfpathlineto{\pgfqpoint{0.966082in}{1.900317in}}%
\pgfpathlineto{\pgfqpoint{1.016124in}{1.904863in}}%
\pgfpathlineto{\pgfqpoint{1.087017in}{1.907893in}}%
\pgfpathlineto{\pgfqpoint{1.174590in}{1.908369in}}%
\pgfpathlineto{\pgfqpoint{1.253822in}{1.905955in}}%
\pgfpathlineto{\pgfqpoint{1.312205in}{1.901480in}}%
\pgfpathlineto{\pgfqpoint{1.353906in}{1.895610in}}%
\pgfpathlineto{\pgfqpoint{1.387267in}{1.887875in}}%
\pgfpathlineto{\pgfqpoint{1.412288in}{1.878905in}}%
\pgfpathlineto{\pgfqpoint{1.433139in}{1.867891in}}%
\pgfpathlineto{\pgfqpoint{1.449819in}{1.855341in}}%
\pgfpathlineto{\pgfqpoint{1.462330in}{1.842602in}}%
\pgfpathlineto{\pgfqpoint{1.474840in}{1.825669in}}%
\pgfpathlineto{\pgfqpoint{1.487351in}{1.802623in}}%
\pgfpathlineto{\pgfqpoint{1.499861in}{1.770459in}}%
\pgfpathlineto{\pgfqpoint{1.508201in}{1.741716in}}%
\pgfpathlineto{\pgfqpoint{1.516542in}{1.704900in}}%
\pgfpathlineto{\pgfqpoint{1.524882in}{1.657472in}}%
\pgfpathlineto{\pgfqpoint{1.533222in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{1.541563in}{1.518707in}}%
\pgfpathlineto{\pgfqpoint{1.554073in}{1.367586in}}%
\pgfpathlineto{\pgfqpoint{1.595775in}{0.799206in}}%
\pgfpathlineto{\pgfqpoint{1.608285in}{0.699118in}}%
\pgfpathlineto{\pgfqpoint{1.620795in}{0.632058in}}%
\pgfpathlineto{\pgfqpoint{1.633306in}{0.587436in}}%
\pgfpathlineto{\pgfqpoint{1.645816in}{0.557291in}}%
\pgfpathlineto{\pgfqpoint{1.658327in}{0.536436in}}%
\pgfpathlineto{\pgfqpoint{1.670837in}{0.521633in}}%
\pgfpathlineto{\pgfqpoint{1.683348in}{0.510862in}}%
\pgfpathlineto{\pgfqpoint{1.700028in}{0.500632in}}%
\pgfpathlineto{\pgfqpoint{1.720879in}{0.492042in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{0.485382in}}%
\pgfpathlineto{\pgfqpoint{1.779261in}{0.479937in}}%
\pgfpathlineto{\pgfqpoint{1.825133in}{0.475722in}}%
\pgfpathlineto{\pgfqpoint{1.839282in}{0.474856in}}%
\pgfpathlineto{\pgfqpoint{1.839282in}{0.474856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.369491in}{0.395708in}}{\pgfqpoint{1.455903in}{1.603770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.355602in}{0.474856in}}%
\pgfpathlineto{\pgfqpoint{0.411453in}{0.479433in}}%
\pgfpathlineto{\pgfqpoint{0.448984in}{0.485382in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{0.492042in}}%
\pgfpathlineto{\pgfqpoint{0.494856in}{0.500632in}}%
\pgfpathlineto{\pgfqpoint{0.511536in}{0.510862in}}%
\pgfpathlineto{\pgfqpoint{0.524047in}{0.521633in}}%
\pgfpathlineto{\pgfqpoint{0.536557in}{0.536436in}}%
\pgfpathlineto{\pgfqpoint{0.549068in}{0.557291in}}%
\pgfpathlineto{\pgfqpoint{0.557408in}{0.576085in}}%
\pgfpathlineto{\pgfqpoint{0.565748in}{0.600372in}}%
\pgfpathlineto{\pgfqpoint{0.574088in}{0.632058in}}%
\pgfpathlineto{\pgfqpoint{0.582429in}{0.673653in}}%
\pgfpathlineto{\pgfqpoint{0.590769in}{0.728257in}}%
\pgfpathlineto{\pgfqpoint{0.599109in}{0.799206in}}%
\pgfpathlineto{\pgfqpoint{0.611620in}{0.941163in}}%
\pgfpathlineto{\pgfqpoint{0.628300in}{1.183865in}}%
\pgfpathlineto{\pgfqpoint{0.644981in}{1.422464in}}%
\pgfpathlineto{\pgfqpoint{0.657491in}{1.559808in}}%
\pgfpathlineto{\pgfqpoint{0.670002in}{1.657472in}}%
\pgfpathlineto{\pgfqpoint{0.682512in}{1.724462in}}%
\pgfpathlineto{\pgfqpoint{0.695023in}{1.770459in}}%
\pgfpathlineto{\pgfqpoint{0.707533in}{1.802623in}}%
\pgfpathlineto{\pgfqpoint{0.720044in}{1.825669in}}%
\pgfpathlineto{\pgfqpoint{0.732554in}{1.842602in}}%
\pgfpathlineto{\pgfqpoint{0.749235in}{1.858884in}}%
\pgfpathlineto{\pgfqpoint{0.765915in}{1.870440in}}%
\pgfpathlineto{\pgfqpoint{0.786766in}{1.880664in}}%
\pgfpathlineto{\pgfqpoint{0.811787in}{1.889058in}}%
\pgfpathlineto{\pgfqpoint{0.840978in}{1.895610in}}%
\pgfpathlineto{\pgfqpoint{0.882679in}{1.901480in}}%
\pgfpathlineto{\pgfqpoint{0.936891in}{1.905731in}}%
\pgfpathlineto{\pgfqpoint{1.011954in}{1.908254in}}%
\pgfpathlineto{\pgfqpoint{1.099527in}{1.908074in}}%
\pgfpathlineto{\pgfqpoint{1.174590in}{1.905131in}}%
\pgfpathlineto{\pgfqpoint{1.228802in}{1.900317in}}%
\pgfpathlineto{\pgfqpoint{1.270503in}{1.893620in}}%
\pgfpathlineto{\pgfqpoint{1.299694in}{1.886031in}}%
\pgfpathlineto{\pgfqpoint{1.324715in}{1.876133in}}%
\pgfpathlineto{\pgfqpoint{1.341396in}{1.866693in}}%
\pgfpathlineto{\pgfqpoint{1.358076in}{1.853667in}}%
\pgfpathlineto{\pgfqpoint{1.370587in}{1.840399in}}%
\pgfpathlineto{\pgfqpoint{1.383097in}{1.822703in}}%
\pgfpathlineto{\pgfqpoint{1.395607in}{1.798531in}}%
\pgfpathlineto{\pgfqpoint{1.408118in}{1.764669in}}%
\pgfpathlineto{\pgfqpoint{1.416458in}{1.734325in}}%
\pgfpathlineto{\pgfqpoint{1.424799in}{1.695393in}}%
\pgfpathlineto{\pgfqpoint{1.433139in}{1.645213in}}%
\pgfpathlineto{\pgfqpoint{1.441479in}{1.580708in}}%
\pgfpathlineto{\pgfqpoint{1.453990in}{1.451102in}}%
\pgfpathlineto{\pgfqpoint{1.466500in}{1.281809in}}%
\pgfpathlineto{\pgfqpoint{1.491521in}{0.917464in}}%
\pgfpathlineto{\pgfqpoint{1.504031in}{0.781897in}}%
\pgfpathlineto{\pgfqpoint{1.516542in}{0.687390in}}%
\pgfpathlineto{\pgfqpoint{1.529052in}{0.624271in}}%
\pgfpathlineto{\pgfqpoint{1.541563in}{0.582217in}}%
\pgfpathlineto{\pgfqpoint{1.554073in}{0.553716in}}%
\pgfpathlineto{\pgfqpoint{1.566584in}{0.533925in}}%
\pgfpathlineto{\pgfqpoint{1.579094in}{0.519823in}}%
\pgfpathlineto{\pgfqpoint{1.595775in}{0.506719in}}%
\pgfpathlineto{\pgfqpoint{1.612455in}{0.497765in}}%
\pgfpathlineto{\pgfqpoint{1.633306in}{0.490151in}}%
\pgfpathlineto{\pgfqpoint{1.662497in}{0.483401in}}%
\pgfpathlineto{\pgfqpoint{1.700028in}{0.478322in}}%
\pgfpathlineto{\pgfqpoint{1.754240in}{0.474398in}}%
\pgfpathlineto{\pgfqpoint{1.839282in}{0.471580in}}%
\pgfpathlineto{\pgfqpoint{1.839282in}{0.471580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.369491in}{0.395708in}}{\pgfqpoint{1.455903in}{1.603770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.144096in}{0.395708in}}%
\pgfpathlineto{\pgfqpoint{1.144096in}{1.887214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.369491in}{0.395708in}}{\pgfqpoint{1.455903in}{1.603770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.050788in}{0.395708in}}%
\pgfpathlineto{\pgfqpoint{1.050788in}{1.887214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369491in}{0.395708in}}%
\pgfpathlineto{\pgfqpoint{0.369491in}{1.999478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825393in}{0.395708in}}%
\pgfpathlineto{\pgfqpoint{1.825393in}{1.999478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369491in}{0.395708in}}%
\pgfpathlineto{\pgfqpoint{1.825393in}{0.395708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369491in}{1.999478in}}%
\pgfpathlineto{\pgfqpoint{1.825393in}{1.999478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413168in,y=1.839101in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.305428in,y=1.343390in,left,base]{\color{textcolor}\sffamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \downarrow\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.290196,0.474510,0.654902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.596609in,y=1.343390in,left,base]{\color{textcolor}\sffamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \uparrow\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294491in}{0.395708in}}%
\pgfpathlineto{\pgfqpoint{3.750393in}{0.395708in}}%
\pgfpathlineto{\pgfqpoint{3.750393in}{1.999478in}}%
\pgfpathlineto{\pgfqpoint{2.294491in}{1.999478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.294491in}{0.395708in}}{\pgfqpoint{1.455903in}{1.603770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116036in}{0.833100in}}%
\pgfpathlineto{\pgfqpoint{3.091077in}{0.760201in}}%
\pgfpathlineto{\pgfqpoint{3.091077in}{0.814875in}}%
\pgfpathlineto{\pgfqpoint{3.022442in}{0.814875in}}%
\pgfpathlineto{\pgfqpoint{3.022442in}{0.851325in}}%
\pgfpathlineto{\pgfqpoint{3.091077in}{0.851325in}}%
\pgfpathlineto{\pgfqpoint{3.091077in}{0.905999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606470in}{0.395708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.606470in,y=0.298486in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022442in}{0.395708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.022442in,y=0.298486in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438414in}{0.395708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.438414in,y=0.298486in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398484in}{0.395708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814456in}{0.395708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230428in}{0.395708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646400in}{0.395708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284504in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294491in}{0.468607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025000in,y=0.415845in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294491in}{1.197593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025000in,y=1.144832in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294491in}{1.926579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025000in,y=1.873818in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294491in}{0.833100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294491in}{1.562086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.205556in,y=1.518347in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle n_k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.294491in}{0.395708in}}{\pgfqpoint{1.455903in}{1.603770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280602in}{0.470779in}}%
\pgfpathlineto{\pgfqpoint{2.403175in}{0.473953in}}%
\pgfpathlineto{\pgfqpoint{2.465727in}{0.478229in}}%
\pgfpathlineto{\pgfqpoint{2.507429in}{0.483996in}}%
\pgfpathlineto{\pgfqpoint{2.536620in}{0.491143in}}%
\pgfpathlineto{\pgfqpoint{2.557470in}{0.499265in}}%
\pgfpathlineto{\pgfqpoint{2.574151in}{0.508880in}}%
\pgfpathlineto{\pgfqpoint{2.586662in}{0.518949in}}%
\pgfpathlineto{\pgfqpoint{2.599172in}{0.532715in}}%
\pgfpathlineto{\pgfqpoint{2.611682in}{0.552000in}}%
\pgfpathlineto{\pgfqpoint{2.624193in}{0.579718in}}%
\pgfpathlineto{\pgfqpoint{2.632533in}{0.605094in}}%
\pgfpathlineto{\pgfqpoint{2.640873in}{0.638245in}}%
\pgfpathlineto{\pgfqpoint{2.649214in}{0.681785in}}%
\pgfpathlineto{\pgfqpoint{2.657554in}{0.738894in}}%
\pgfpathlineto{\pgfqpoint{2.665894in}{0.812869in}}%
\pgfpathlineto{\pgfqpoint{2.678405in}{0.959591in}}%
\pgfpathlineto{\pgfqpoint{2.699256in}{1.268093in}}%
\pgfpathlineto{\pgfqpoint{2.715936in}{1.488759in}}%
\pgfpathlineto{\pgfqpoint{2.728447in}{1.607708in}}%
\pgfpathlineto{\pgfqpoint{2.740957in}{1.690434in}}%
\pgfpathlineto{\pgfqpoint{2.753467in}{1.747023in}}%
\pgfpathlineto{\pgfqpoint{2.765978in}{1.786144in}}%
\pgfpathlineto{\pgfqpoint{2.778488in}{1.813790in}}%
\pgfpathlineto{\pgfqpoint{2.790999in}{1.833822in}}%
\pgfpathlineto{\pgfqpoint{2.803509in}{1.848700in}}%
\pgfpathlineto{\pgfqpoint{2.820190in}{1.863166in}}%
\pgfpathlineto{\pgfqpoint{2.836870in}{1.873548in}}%
\pgfpathlineto{\pgfqpoint{2.857721in}{1.882830in}}%
\pgfpathlineto{\pgfqpoint{2.882742in}{1.890526in}}%
\pgfpathlineto{\pgfqpoint{2.916103in}{1.897273in}}%
\pgfpathlineto{\pgfqpoint{2.957805in}{1.902463in}}%
\pgfpathlineto{\pgfqpoint{3.016187in}{1.906433in}}%
\pgfpathlineto{\pgfqpoint{3.095420in}{1.908467in}}%
\pgfpathlineto{\pgfqpoint{3.182993in}{1.907641in}}%
\pgfpathlineto{\pgfqpoint{3.253885in}{1.904181in}}%
\pgfpathlineto{\pgfqpoint{3.303927in}{1.899059in}}%
\pgfpathlineto{\pgfqpoint{3.341458in}{1.892410in}}%
\pgfpathlineto{\pgfqpoint{3.370649in}{1.884165in}}%
\pgfpathlineto{\pgfqpoint{3.391500in}{1.875449in}}%
\pgfpathlineto{\pgfqpoint{3.408181in}{1.865762in}}%
\pgfpathlineto{\pgfqpoint{3.424861in}{1.852361in}}%
\pgfpathlineto{\pgfqpoint{3.437372in}{1.838676in}}%
\pgfpathlineto{\pgfqpoint{3.449882in}{1.820377in}}%
\pgfpathlineto{\pgfqpoint{3.462393in}{1.795310in}}%
\pgfpathlineto{\pgfqpoint{3.474903in}{1.760098in}}%
\pgfpathlineto{\pgfqpoint{3.483243in}{1.728479in}}%
\pgfpathlineto{\pgfqpoint{3.491584in}{1.687866in}}%
\pgfpathlineto{\pgfqpoint{3.499924in}{1.635512in}}%
\pgfpathlineto{\pgfqpoint{3.508264in}{1.568309in}}%
\pgfpathlineto{\pgfqpoint{3.520775in}{1.434056in}}%
\pgfpathlineto{\pgfqpoint{3.533285in}{1.261096in}}%
\pgfpathlineto{\pgfqpoint{3.558306in}{0.900203in}}%
\pgfpathlineto{\pgfqpoint{3.570816in}{0.769462in}}%
\pgfpathlineto{\pgfqpoint{3.583327in}{0.679008in}}%
\pgfpathlineto{\pgfqpoint{3.595837in}{0.618705in}}%
\pgfpathlineto{\pgfqpoint{3.608348in}{0.578478in}}%
\pgfpathlineto{\pgfqpoint{3.620858in}{0.551147in}}%
\pgfpathlineto{\pgfqpoint{3.633369in}{0.532114in}}%
\pgfpathlineto{\pgfqpoint{3.645879in}{0.518513in}}%
\pgfpathlineto{\pgfqpoint{3.662560in}{0.505838in}}%
\pgfpathlineto{\pgfqpoint{3.679240in}{0.497151in}}%
\pgfpathlineto{\pgfqpoint{3.700091in}{0.489743in}}%
\pgfpathlineto{\pgfqpoint{3.729282in}{0.483155in}}%
\pgfpathlineto{\pgfqpoint{3.764282in}{0.478442in}}%
\pgfpathlineto{\pgfqpoint{3.764282in}{0.478442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.294491in}{0.395708in}}{\pgfqpoint{1.455903in}{1.603770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.280602in}{0.472822in}}%
\pgfpathlineto{\pgfqpoint{2.357303in}{0.476887in}}%
\pgfpathlineto{\pgfqpoint{2.403175in}{0.482154in}}%
\pgfpathlineto{\pgfqpoint{2.432366in}{0.488095in}}%
\pgfpathlineto{\pgfqpoint{2.457387in}{0.496363in}}%
\pgfpathlineto{\pgfqpoint{2.474068in}{0.504711in}}%
\pgfpathlineto{\pgfqpoint{2.490748in}{0.516844in}}%
\pgfpathlineto{\pgfqpoint{2.503259in}{0.529812in}}%
\pgfpathlineto{\pgfqpoint{2.515769in}{0.547894in}}%
\pgfpathlineto{\pgfqpoint{2.528279in}{0.573759in}}%
\pgfpathlineto{\pgfqpoint{2.536620in}{0.597353in}}%
\pgfpathlineto{\pgfqpoint{2.544960in}{0.628105in}}%
\pgfpathlineto{\pgfqpoint{2.553300in}{0.668458in}}%
\pgfpathlineto{\pgfqpoint{2.561641in}{0.721453in}}%
\pgfpathlineto{\pgfqpoint{2.569981in}{0.790435in}}%
\pgfpathlineto{\pgfqpoint{2.582491in}{0.929203in}}%
\pgfpathlineto{\pgfqpoint{2.599172in}{1.169714in}}%
\pgfpathlineto{\pgfqpoint{2.615853in}{1.410654in}}%
\pgfpathlineto{\pgfqpoint{2.628363in}{1.551085in}}%
\pgfpathlineto{\pgfqpoint{2.640873in}{1.651429in}}%
\pgfpathlineto{\pgfqpoint{2.653384in}{1.720332in}}%
\pgfpathlineto{\pgfqpoint{2.665894in}{1.767602in}}%
\pgfpathlineto{\pgfqpoint{2.678405in}{1.800602in}}%
\pgfpathlineto{\pgfqpoint{2.690915in}{1.824203in}}%
\pgfpathlineto{\pgfqpoint{2.703426in}{1.841512in}}%
\pgfpathlineto{\pgfqpoint{2.715936in}{1.854512in}}%
\pgfpathlineto{\pgfqpoint{2.732617in}{1.867297in}}%
\pgfpathlineto{\pgfqpoint{2.753467in}{1.878498in}}%
\pgfpathlineto{\pgfqpoint{2.778488in}{1.887603in}}%
\pgfpathlineto{\pgfqpoint{2.807679in}{1.894650in}}%
\pgfpathlineto{\pgfqpoint{2.845211in}{1.900428in}}%
\pgfpathlineto{\pgfqpoint{2.895252in}{1.904924in}}%
\pgfpathlineto{\pgfqpoint{2.966145in}{1.907914in}}%
\pgfpathlineto{\pgfqpoint{3.053718in}{1.908358in}}%
\pgfpathlineto{\pgfqpoint{3.132951in}{1.905906in}}%
\pgfpathlineto{\pgfqpoint{3.191333in}{1.901380in}}%
\pgfpathlineto{\pgfqpoint{3.233034in}{1.895441in}}%
\pgfpathlineto{\pgfqpoint{3.266396in}{1.887603in}}%
\pgfpathlineto{\pgfqpoint{3.291416in}{1.878498in}}%
\pgfpathlineto{\pgfqpoint{3.312267in}{1.867297in}}%
\pgfpathlineto{\pgfqpoint{3.328948in}{1.854512in}}%
\pgfpathlineto{\pgfqpoint{3.341458in}{1.841512in}}%
\pgfpathlineto{\pgfqpoint{3.353969in}{1.824203in}}%
\pgfpathlineto{\pgfqpoint{3.366479in}{1.800602in}}%
\pgfpathlineto{\pgfqpoint{3.378990in}{1.767602in}}%
\pgfpathlineto{\pgfqpoint{3.387330in}{1.738071in}}%
\pgfpathlineto{\pgfqpoint{3.395670in}{1.700213in}}%
\pgfpathlineto{\pgfqpoint{3.404010in}{1.651429in}}%
\pgfpathlineto{\pgfqpoint{3.412351in}{1.588667in}}%
\pgfpathlineto{\pgfqpoint{3.424861in}{1.462129in}}%
\pgfpathlineto{\pgfqpoint{3.437372in}{1.295405in}}%
\pgfpathlineto{\pgfqpoint{3.466563in}{0.878112in}}%
\pgfpathlineto{\pgfqpoint{3.479073in}{0.753744in}}%
\pgfpathlineto{\pgfqpoint{3.491584in}{0.668458in}}%
\pgfpathlineto{\pgfqpoint{3.504094in}{0.611697in}}%
\pgfpathlineto{\pgfqpoint{3.516604in}{0.573759in}}%
\pgfpathlineto{\pgfqpoint{3.529115in}{0.547894in}}%
\pgfpathlineto{\pgfqpoint{3.541625in}{0.529812in}}%
\pgfpathlineto{\pgfqpoint{3.554136in}{0.516844in}}%
\pgfpathlineto{\pgfqpoint{3.570816in}{0.504711in}}%
\pgfpathlineto{\pgfqpoint{3.587497in}{0.496363in}}%
\pgfpathlineto{\pgfqpoint{3.608348in}{0.489217in}}%
\pgfpathlineto{\pgfqpoint{3.637539in}{0.482837in}}%
\pgfpathlineto{\pgfqpoint{3.675070in}{0.478001in}}%
\pgfpathlineto{\pgfqpoint{3.733452in}{0.474038in}}%
\pgfpathlineto{\pgfqpoint{3.764282in}{0.472822in}}%
\pgfpathlineto{\pgfqpoint{3.764282in}{0.472822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.294491in}{0.395708in}}{\pgfqpoint{1.455903in}{1.603770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.115737in}{0.395708in}}%
\pgfpathlineto{\pgfqpoint{3.115737in}{1.887214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.294491in}{0.395708in}}{\pgfqpoint{1.455903in}{1.603770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.022442in}{0.395708in}}%
\pgfpathlineto{\pgfqpoint{3.022442in}{1.887214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294491in}{0.395708in}}%
\pgfpathlineto{\pgfqpoint{2.294491in}{1.999478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.750393in}{0.395708in}}%
\pgfpathlineto{\pgfqpoint{3.750393in}{1.999478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294491in}{0.395708in}}%
\pgfpathlineto{\pgfqpoint{3.750393in}{0.395708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294491in}{1.999478in}}%
\pgfpathlineto{\pgfqpoint{3.750393in}{1.999478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.338168in,y=1.839101in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.481678in,y=1.343390in,left,base]{\color{textcolor}\sffamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \downarrow\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.290196,0.474510,0.654902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731261in,y=1.343390in,left,base]{\color{textcolor}\sffamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \uparrow\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.064039in,y=0.935158in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \kappa\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

